Challenges in Statistically Rejecting the Perfect Competition Hypothesis Using Imperfect Competition Data

We theoretically prove why statistically rejecting the null hypothesis of perfect competition is challenging, known as a common problem in the literature. We also assess the finite sample performance of the conduct parameter test in homogeneous goods markets, showing that statistical power increases with the number of markets, a larger conduct parameter, and a stronger demand rotation instrument. However, even with a moderate number of markets and five firms, rejecting the null hypothesis of perfect competition remains difficult, irrespective of instrument strength or the use of optimal instruments. Our findings suggest that empirical results failing to reject perfect competition are due to the limited number of markets rather than methodological shortcomings.

==> figuretable/fraction_convergence_and_objective_value_n_100_sigma_1.0_theta_constraint_slope_constraint.tex <==
\begin{table}

\caption{\label{tab:unnamed-chunk-14}Fraction of convergence and smaller GMM objective value ($T=100,\sigma=1.0$)}
\centering
\begin{tabular}[t]{lrr}
\toprule
classification & N & \%\\
\midrule
Both converged, different sol, MPEC has lower obj & 378 & 37.8\\
Both converged, different sol, N2SLS has lower obj & 246 & 24.6\\
Both converged, different sol, same obj & 16 & 1.6\\
Both converged, same sol & 356 & 35.6\\
MPEC only converged & 4 & 0.4\\
\bottomrule
\end{tabular}
\end{table}


==> figuretable/fraction_convergence_and_objective_value_n_1500_sigma_1.0_theta_constraint_slope_constraint.tex <==
\begin{table}

\caption{\label{tab:unnamed-chunk-23}Fraction of convergence and smaller GMM objective value ($T=1500,\sigma=1.0$)}
\centering
\begin{tabular}[t]{lrr}
\toprule
classification & N & \%\\
\midrule
Both converged, different sol, MPEC has lower obj & 765 & 76.5\\
Both converged, different sol, N2SLS has lower obj & 230 & 23.0\\
Both converged, different sol, same obj & 5 & 0.5\\
\bottomrule
\end{tabular}
\end{table}


==> figuretable/linear_linear_sigma_0.001.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 1.000 & 0.005 & 1.000 & 0.004 & 1.000 & 0.002 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.001 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
$R^{2}$ (demand) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$R^{2}$ (supply) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{1}$ & 0.000 & 0.004 & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\gamma_{1}$ & 0.000 & 0.005 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.001\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.001 & 0.005 & 1.000 & 0.003 & 1.001 & 0.003 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 0.998 & 0.004 & 1.000 & 0.005 & 1.001 & 0.003 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{1}$ & 0.001 & 0.005 & 0.000 & 0.002 & 0.001 & 0.003 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\gamma_{1}$ & -0.002 & 0.004 & 0.000 & 0.005 & 0.001 & 0.003 & 0.000 & 0.001\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 1.000 & 0.005 & 1.000 & 0.004 & 1.000 & 0.002 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.001 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{1}$ & 0.000 & 0.004 & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\gamma_{1}$ & 0.000 & 0.005 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.001\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.446 & 6.981 & 5.388 & 7.986 & 5.423 & 7.825 & 5.063 & 6.801\\
$\gamma_{1}$ & 0.506 & 0.775 & 0.512 & 0.888 & 0.509 & 0.869 & 0.549 & 0.756\\
$\gamma_{2}$ & 0.506 & 0.776 & 0.512 & 0.887 & 0.509 & 0.869 & 0.549 & 0.756\\
$\theta$ & -0.241 & 1.164 & -0.231 & 1.331 & -0.237 & 1.304 & -0.177 & 1.134\\
$R^{2}$ (demand) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$R^{2}$ (supply) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.982 & 0.465 & 10.007 & 0.323 & 9.992 & 0.213 & 9.994 & 0.097\\
$\alpha_{1}$ & 0.955 & 2.257 & 1.024 & 1.523 & 1.018 & 1.016 & 0.969 & 0.454\\
$\alpha_{2}$ & 0.999 & 0.255 & 0.999 & 0.176 & 0.996 & 0.115 & 1.001 & 0.051\\
$\alpha_{3}$ & 0.995 & 0.108 & 1.003 & 0.075 & 0.999 & 0.050 & 0.999 & 0.022\\
$\gamma_{0}$ & 0.939 & 0.730 & 0.995 & 0.474 & 0.979 & 0.345 & 0.995 & 0.152\\
$\gamma_{1}$ & 0.689 & 3.438 & 0.876 & 1.925 & 0.919 & 1.302 & 0.997 & 0.548\\
$\gamma_{2}$ & 1.009 & 0.109 & 0.999 & 0.071 & 1.003 & 0.051 & 1.000 & 0.023\\
$\gamma_{3}$ & 1.001 & 0.108 & 1.003 & 0.075 & 1.003 & 0.052 & 1.000 & 0.022\\
$\theta$ & 0.547 & 0.351 & 0.517 & 0.208 & 0.514 & 0.134 & 0.503 & 0.058\\
$R^{2}$ (demand) & 0.762 & 0.083 & 0.763 & 0.057 & 0.765 & 0.036 & 0.764 & 0.016\\
$R^{2}$ (supply) & 0.768 & 0.075 & 0.768 & 0.050 & 0.766 & 0.035 & 0.763 & 0.016\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.018 & 0.465 & 0.007 & 0.323 & -0.008 & 0.213 & -0.006 & 0.097\\
$\alpha_{1}$ & -0.045 & 2.257 & 0.024 & 1.523 & 0.018 & 1.016 & -0.031 & 0.455\\
$\alpha_{2}$ & -0.001 & 0.255 & -0.001 & 0.176 & -0.004 & 0.115 & 0.001 & 0.051\\
$\alpha_{3}$ & -0.005 & 0.108 & 0.003 & 0.075 & -0.001 & 0.050 & -0.001 & 0.022\\
$\gamma_{0}$ & -0.061 & 0.732 & -0.005 & 0.474 & -0.021 & 0.346 & -0.005 & 0.152\\
$\gamma_{1}$ & -0.311 & 3.450 & -0.124 & 1.928 & -0.081 & 1.303 & -0.003 & 0.548\\
$\gamma_{2}$ & 0.009 & 0.109 & -0.001 & 0.071 & 0.003 & 0.051 & 0.000 & 0.023\\
$\gamma_{3}$ & 0.001 & 0.108 & 0.003 & 0.075 & 0.003 & 0.053 & 0.000 & 0.022\\
$\theta$ & 0.047 & 0.354 & 0.017 & 0.209 & 0.014 & 0.135 & 0.003 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.978 & 0.478 & 9.961 & 0.217 & 9.952 & 0.230 & 9.967 & 0.102\\
$\alpha_{1}$ & 0.726 & 1.154 & 0.792 & 0.651 & 0.793 & 0.823 & 0.797 & 0.324\\
$\alpha_{2}$ & 1.025 & 0.156 & 1.011 & 0.102 & 1.008 & 0.081 & 1.010 & 0.048\\
$\alpha_{3}$ & 1.001 & 0.092 & 1.020 & 0.063 & 0.983 & 0.057 & 0.999 & 0.021\\
$\gamma_{0}$ & 1.120 & 0.648 & 1.027 & 0.454 & 0.987 & 0.293 & 0.976 & 0.112\\
$\gamma_{1}$ & 0.888 & 1.443 & 1.009 & 1.030 & 1.373 & 0.945 & 1.069 & 0.595\\
$\gamma_{2}$ & 0.978 & 0.074 & 1.009 & 0.060 & 1.001 & 0.054 & 1.006 & 0.017\\
$\gamma_{3}$ & 0.954 & 0.108 & 0.986 & 0.057 & 0.997 & 0.036 & 1.004 & 0.016\\
$\theta$ & 0.518 & 0.192 & 0.490 & 0.102 & 0.475 & 0.091 & 0.501 & 0.062\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.022 & 0.454 & -0.039 & 0.209 & -0.048 & 0.223 & -0.033 & 0.102\\
$\alpha_{1}$ & -0.274 & 1.128 & -0.208 & 0.651 & -0.207 & 0.808 & -0.203 & 0.368\\
$\alpha_{2}$ & 0.025 & 0.150 & 0.011 & 0.097 & 0.008 & 0.077 & 0.010 & 0.047\\
$\alpha_{3}$ & 0.001 & 0.087 & 0.020 & 0.063 & -0.017 & 0.056 & -0.001 & 0.020\\
$\gamma_{0}$ & 0.120 & 0.626 & 0.027 & 0.431 & -0.013 & 0.278 & -0.024 & 0.109\\
$\gamma_{1}$ & -0.112 & 1.373 & 0.009 & 0.977 & 0.373 & 0.971 & 0.069 & 0.568\\
$\gamma_{2}$ & -0.022 & 0.074 & 0.009 & 0.057 & 0.001 & 0.051 & 0.006 & 0.017\\
$\gamma_{3}$ & -0.046 & 0.112 & -0.014 & 0.056 & -0.003 & 0.034 & 0.004 & 0.016\\
$\theta$ & 0.018 & 0.183 & -0.010 & 0.097 & -0.025 & 0.090 & 0.001 & 0.059\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.987 & 0.462 & 10.008 & 0.323 & 9.992 & 0.213 & 9.994 & 0.097\\
$\alpha_{1}$ & 0.904 & 2.200 & 1.015 & 1.512 & 1.018 & 1.016 & 0.969 & 0.454\\
$\alpha_{2}$ & 1.006 & 0.247 & 1.001 & 0.174 & 0.996 & 0.115 & 1.001 & 0.051\\
$\alpha_{3}$ & 0.996 & 0.108 & 1.003 & 0.074 & 0.999 & 0.050 & 0.999 & 0.022\\
$\gamma_{0}$ & 0.946 & 0.723 & 0.998 & 0.472 & 0.979 & 0.345 & 0.995 & 0.152\\
$\gamma_{1}$ & 0.902 & 2.620 & 0.907 & 1.846 & 0.919 & 1.301 & 0.997 & 0.548\\
$\gamma_{2}$ & 1.008 & 0.108 & 0.998 & 0.070 & 1.003 & 0.051 & 1.000 & 0.023\\
$\gamma_{3}$ & 1.001 & 0.107 & 1.003 & 0.075 & 1.003 & 0.052 & 1.000 & 0.022\\
$\theta$ & 0.523 & 0.257 & 0.514 & 0.197 & 0.514 & 0.134 & 0.503 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.013 & 0.462 & 0.008 & 0.322 & -0.008 & 0.213 & -0.006 & 0.097\\
$\alpha_{1}$ & -0.096 & 2.201 & 0.015 & 1.511 & 0.018 & 1.016 & -0.031 & 0.455\\
$\alpha_{2}$ & 0.006 & 0.247 & 0.001 & 0.174 & -0.004 & 0.115 & 0.001 & 0.051\\
$\alpha_{3}$ & -0.004 & 0.108 & 0.003 & 0.074 & -0.001 & 0.050 & -0.001 & 0.022\\
$\gamma_{0}$ & -0.054 & 0.724 & -0.002 & 0.472 & -0.021 & 0.346 & -0.005 & 0.152\\
$\gamma_{1}$ & -0.098 & 2.620 & -0.093 & 1.847 & -0.081 & 1.303 & -0.003 & 0.548\\
$\gamma_{2}$ & 0.008 & 0.108 & -0.002 & 0.070 & 0.003 & 0.051 & 0.000 & 0.023\\
$\gamma_{3}$ & 0.001 & 0.107 & 0.003 & 0.075 & 0.003 & 0.053 & 0.000 & 0.022\\
$\theta$ & 0.023 & 0.258 & 0.014 & 0.197 & 0.014 & 0.135 & 0.003 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.993 & 0.466 & 9.993 & 0.312 & 10.001 & 0.215 & 10.002 & 0.093\\
$\alpha_{1}$ & 0.963 & 2.138 & 0.965 & 1.484 & 1.012 & 1.023 & 0.991 & 0.441\\
$\alpha_{2}$ & 1.002 & 0.243 & 1.002 & 0.168 & 0.999 & 0.118 & 1.002 & 0.049\\
$\gamma_{0}$ & 5.332 & 10.459 & 5.227 & 11.592 & 5.112 & 15.871 & 5.470 & 7.476\\
$\gamma_{1}$ & 0.405 & 3.214 & 0.434 & 1.989 & 0.474 & 1.744 & 0.516 & 1.102\\
$\gamma_{2}$ & 0.517 & 1.157 & 0.528 & 1.222 & 0.546 & 1.816 & 0.504 & 0.830\\
$\theta$ & -0.210 & 1.879 & -0.206 & 1.951 & -0.186 & 2.705 & -0.247 & 1.238\\
$R^{2}$ (demand) & 0.720 & 0.088 & 0.725 & 0.061 & 0.726 & 0.041 & 0.728 & 0.018\\
$R^{2}$ (supply) & 0.160 & 7.674 & -0.119 & 19.529 & -0.724 & 30.775 & 0.491 & 2.041\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.973 & 1.023 & 9.998 & 0.641 & 9.996 & 0.448 & 9.984 & 0.187\\
$\alpha_{1}$ & 0.976 & 4.398 & 0.831 & 2.962 & 1.061 & 2.060 & 1.011 & 0.905\\
$\alpha_{2}$ & 0.994 & 0.495 & 1.016 & 0.324 & 0.993 & 0.234 & 0.994 & 0.100\\
$\alpha_{3}$ & 0.994 & 0.223 & 1.002 & 0.153 & 0.999 & 0.099 & 0.997 & 0.045\\
$\gamma_{0}$ & 0.682 & 1.741 & 0.909 & 1.055 & 0.914 & 0.709 & 0.996 & 0.308\\
$\gamma_{1}$ & 6.859 & 210.877 & 0.321 & 6.247 & 0.662 & 2.954 & 0.950 & 1.109\\
$\gamma_{2}$ & 1.035 & 0.244 & 1.011 & 0.157 & 1.011 & 0.103 & 1.000 & 0.045\\
$\gamma_{3}$ & 1.045 & 0.246 & 1.012 & 0.150 & 1.010 & 0.104 & 1.002 & 0.045\\
$\theta$ & 0.101 & 18.455 & 0.598 & 0.732 & 0.554 & 0.303 & 0.509 & 0.113\\
$R^{2}$ (demand) & 0.301 & 0.409 & 0.305 & 0.199 & 0.310 & 0.134 & 0.319 & 0.054\\
$R^{2}$ (supply) & 0.267 & 0.369 & 0.308 & 0.186 & 0.306 & 0.128 & 0.315 & 0.052\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.027 & 1.023 & -0.002 & 0.641 & -0.004 & 0.448 & -0.016 & 0.188\\
$\alpha_{1}$ & -0.024 & 4.396 & -0.169 & 2.965 & 0.061 & 2.060 & 0.011 & 0.905\\
$\alpha_{2}$ & -0.006 & 0.494 & 0.016 & 0.325 & -0.007 & 0.234 & -0.006 & 0.100\\
$\alpha_{3}$ & -0.006 & 0.223 & 0.002 & 0.153 & -0.001 & 0.099 & -0.003 & 0.045\\
$\gamma_{0}$ & -0.318 & 1.769 & -0.091 & 1.059 & -0.086 & 0.714 & -0.004 & 0.308\\
$\gamma_{1}$ & 5.859 & 210.853 & -0.679 & 6.280 & -0.338 & 2.972 & -0.050 & 1.110\\
$\gamma_{2}$ & 0.035 & 0.247 & 0.011 & 0.157 & 0.011 & 0.104 & 0.000 & 0.045\\
$\gamma_{3}$ & 0.045 & 0.250 & 0.012 & 0.150 & 0.010 & 0.104 & 0.002 & 0.045\\
$\theta$ & -0.399 & 18.450 & 0.098 & 0.738 & 0.054 & 0.308 & 0.009 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.740 & 0.617 & 10.487 & 0.765 & 9.978 & 0.419 & 10.069 & 0.220\\
$\alpha_{1}$ & 1.795 & 1.915 & 1.919 & 3.504 & 0.980 & 1.104 & 0.922 & 0.504\\
$\alpha_{2}$ & 0.852 & 0.230 & 1.043 & 0.202 & 0.993 & 0.136 & 1.025 & 0.073\\
$\alpha_{3}$ & 0.947 & 0.202 & 0.986 & 0.129 & 0.989 & 0.146 & 1.010 & 0.037\\
$\gamma_{0}$ & 0.926 & 1.291 & 0.775 & 0.745 & 1.116 & 0.632 & 1.046 & 0.238\\
$\gamma_{1}$ & 1.741 & 2.494 & 1.448 & 1.812 & 1.743 & 1.646 & 0.871 & 0.706\\
$\gamma_{2}$ & 0.988 & 0.184 & 1.063 & 0.081 & 0.992 & 0.073 & 0.994 & 0.042\\
$\gamma_{3}$ & 0.962 & 0.153 & 1.012 & 0.174 & 0.966 & 0.076 & 0.996 & 0.033\\
$\theta$ & 0.497 & 0.331 & 0.420 & 0.180 & 0.417 & 0.195 & 0.500 & 0.075\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.260 & 0.641 & 0.487 & 0.874 & -0.022 & 0.398 & 0.069 & 0.220\\
$\alpha_{1}$ & 0.795 & 1.983 & 0.919 & 3.449 & -0.020 & 1.047 & -0.078 & 0.485\\
$\alpha_{2}$ & -0.148 & 0.264 & 0.043 & 0.197 & -0.007 & 0.129 & 0.025 & 0.074\\
$\alpha_{3}$ & -0.053 & 0.199 & -0.014 & 0.123 & -0.011 & 0.139 & 0.010 & 0.036\\
$\gamma_{0}$ & -0.074 & 1.227 & -0.225 & 0.742 & 0.116 & 0.611 & 0.046 & 0.230\\
$\gamma_{1}$ & 0.741 & 2.479 & 0.448 & 1.777 & 0.743 & 1.729 & -0.129 & 0.682\\
$\gamma_{2}$ & -0.012 & 0.175 & 0.063 & 0.099 & -0.008 & 0.070 & -0.006 & 0.040\\
$\gamma_{3}$ & -0.038 & 0.150 & 0.012 & 0.165 & -0.034 & 0.080 & -0.004 & 0.032\\
$\theta$ & -0.003 & 0.314 & -0.080 & 0.189 & -0.083 & 0.203 & 0.000 & 0.071\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.012 & 1.015 & 10.012 & 0.636 & 10.001 & 0.447 & 9.984 & 0.187\\
$\alpha_{1}$ & 0.617 & 4.201 & 0.709 & 2.859 & 1.015 & 2.013 & 1.011 & 0.905\\
$\alpha_{2}$ & 1.042 & 0.464 & 1.033 & 0.308 & 0.999 & 0.227 & 0.994 & 0.100\\
$\alpha_{3}$ & 1.000 & 0.222 & 1.004 & 0.152 & 1.000 & 0.099 & 0.997 & 0.045\\
$\gamma_{0}$ & 0.767 & 1.596 & 0.933 & 1.018 & 0.924 & 0.700 & 0.996 & 0.308\\
$\gamma_{1}$ & 1.406 & 4.315 & 0.976 & 3.175 & 0.822 & 2.580 & 0.950 & 1.109\\
$\gamma_{2}$ & 1.025 & 0.230 & 1.008 & 0.153 & 1.010 & 0.102 & 1.000 & 0.045\\
$\gamma_{3}$ & 1.034 & 0.230 & 1.010 & 0.146 & 1.009 & 0.103 & 1.002 & 0.045\\
$\theta$ & 0.514 & 0.380 & 0.518 & 0.311 & 0.535 & 0.257 & 0.509 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.012 & 1.015 & 0.012 & 0.636 & 0.001 & 0.446 & -0.016 & 0.188\\
$\alpha_{1}$ & -0.383 & 4.216 & -0.291 & 2.872 & 0.015 & 2.012 & 0.011 & 0.905\\
$\alpha_{2}$ & 0.042 & 0.466 & 0.033 & 0.310 & -0.001 & 0.227 & -0.006 & 0.100\\
$\alpha_{3}$ & 0.000 & 0.222 & 0.004 & 0.152 & 0.000 & 0.099 & -0.003 & 0.045\\
$\gamma_{0}$ & -0.233 & 1.612 & -0.067 & 1.020 & -0.076 & 0.703 & -0.004 & 0.308\\
$\gamma_{1}$ & 0.406 & 4.332 & -0.024 & 3.174 & -0.178 & 2.585 & -0.050 & 1.110\\
$\gamma_{2}$ & 0.025 & 0.231 & 0.008 & 0.154 & 0.010 & 0.103 & 0.000 & 0.045\\
$\gamma_{3}$ & 0.034 & 0.233 & 0.010 & 0.146 & 0.009 & 0.103 & 0.002 & 0.045\\
$\theta$ & 0.014 & 0.380 & 0.018 & 0.311 & 0.035 & 0.260 & 0.009 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.975 & 0.964 & 9.953 & 0.636 & 10.007 & 0.441 & 9.991 & 0.189\\
$\alpha_{1}$ & 1.120 & 4.491 & 0.942 & 2.885 & 0.883 & 2.055 & 1.035 & 0.902\\
$\alpha_{2}$ & 0.981 & 0.492 & 0.993 & 0.326 & 1.015 & 0.227 & 0.993 & 0.101\\
$\gamma_{0}$ & 5.631 & 9.410 & 5.520 & 7.580 & 5.161 & 9.226 & 5.556 & 7.424\\
$\gamma_{1}$ & -0.107 & 19.285 & 0.129 & 5.240 & 0.488 & 3.541 & 0.489 & 1.210\\
$\gamma_{2}$ & 0.476 & 1.043 & 0.495 & 0.835 & 0.540 & 1.030 & 0.494 & 0.820\\
$\theta$ & -0.201 & 3.603 & -0.217 & 1.478 & -0.183 & 1.528 & -0.260 & 1.229\\
$R^{2}$ (demand) & 0.205 & 0.357 & 0.234 & 0.221 & 0.232 & 0.150 & 0.245 & 0.060\\
$R^{2}$ (supply) & -0.920 & 17.898 & -0.395 & 5.271 & -0.904 & 12.486 & -0.421 & 12.047\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.737 & 2.584 & 10.071 & 1.669 & 9.960 & 0.947 & 9.998 & 0.412\\
$\alpha_{1}$ & 0.729 & 10.822 & 1.008 & 6.495 & 1.236 & 4.259 & 1.021 & 1.810\\
$\alpha_{2}$ & 0.956 & 1.253 & 1.023 & 0.779 & 0.969 & 0.482 & 0.997 & 0.210\\
$\alpha_{3}$ & 0.976 & 0.584 & 1.008 & 0.343 & 0.996 & 0.225 & 1.003 & 0.092\\
$\gamma_{0}$ & -1.074 & 19.523 & 0.449 & 2.994 & 0.829 & 1.507 & 0.949 & 0.631\\
$\gamma_{1}$ & 59.209 & 1750.596 & -1.416 & 56.886 & -2.617 & 38.895 & 0.897 & 2.333\\
$\gamma_{2}$ & 1.242 & 2.420 & 1.065 & 0.404 & 1.020 & 0.219 & 1.006 & 0.093\\
$\gamma_{3}$ & 1.230 & 2.318 & 1.055 & 0.400 & 1.010 & 0.219 & 1.008 & 0.092\\
$\theta$ & -6.168 & 233.873 & 0.872 & 6.326 & 0.918 & 3.799 & 0.524 & 0.244\\
$R^{2}$ (demand) & -0.653 & 3.934 & -0.513 & 1.300 & -0.363 & 0.518 & -0.319 & 0.191\\
$R^{2}$ (supply) & -10.545 & 132.912 & -0.670 & 1.930 & -0.401 & 0.505 & -0.326 & 0.174\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.263 & 2.596 & 0.071 & 1.670 & -0.040 & 0.947 & -0.002 & 0.412\\
$\alpha_{1}$ & -0.271 & 10.820 & 0.008 & 6.492 & 0.236 & 4.263 & 0.021 & 1.809\\
$\alpha_{2}$ & -0.044 & 1.253 & 0.023 & 0.779 & -0.031 & 0.483 & -0.003 & 0.210\\
$\alpha_{3}$ & -0.024 & 0.584 & 0.008 & 0.343 & -0.004 & 0.225 & 0.003 & 0.092\\
$\gamma_{0}$ & -2.074 & 19.624 & -0.551 & 3.043 & -0.171 & 1.516 & -0.051 & 0.633\\
$\gamma_{1}$ & 58.209 & 1750.688 & -2.416 & 56.909 & -3.617 & 39.044 & -0.103 & 2.334\\
$\gamma_{2}$ & 0.242 & 2.430 & 0.065 & 0.409 & 0.020 & 0.220 & 0.006 & 0.093\\
$\gamma_{3}$ & 0.230 & 2.328 & 0.055 & 0.404 & 0.010 & 0.219 & 0.008 & 0.092\\
$\theta$ & -6.668 & 233.851 & 0.372 & 6.334 & 0.418 & 3.820 & 0.024 & 0.245\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.210 & 1.220 & 9.141 & 1.299 & 10.333 & 1.898 & 10.230 & 0.331\\
$\alpha_{1}$ & 2.893 & 4.188 & 4.220 & 4.988 & 2.750 & 3.429 & 1.308 & 0.715\\
$\alpha_{2}$ & 0.578 & 0.378 & 0.410 & 0.368 & 0.909 & 0.319 & 1.039 & 0.141\\
$\alpha_{3}$ & 0.836 & 0.225 & 0.869 & 0.467 & 1.103 & 0.484 & 1.051 & 0.087\\
$\gamma_{0}$ & 1.279 & 1.897 & 1.551 & 1.731 & 0.929 & 0.877 & 0.841 & 0.463\\
$\gamma_{1}$ & 3.101 & 4.654 & 2.135 & 2.000 & 2.095 & 2.755 & 1.770 & 1.521\\
$\gamma_{2}$ & 0.953 & 0.342 & 0.915 & 0.319 & 0.963 & 0.128 & 1.006 & 0.092\\
$\gamma_{3}$ & 0.912 & 0.270 & 0.968 & 0.237 & 0.990 & 0.180 & 1.017 & 0.064\\
$\theta$ & 0.386 & 0.354 & 0.504 & 0.423 & 0.479 & 0.322 & 0.448 & 0.146\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.790 & 1.401 & -0.859 & 1.502 & 0.333 & 1.831 & 0.230 & 0.389\\
$\alpha_{1}$ & 1.893 & 4.401 & 3.220 & 5.724 & 1.750 & 3.694 & 0.308 & 0.744\\
$\alpha_{2}$ & -0.422 & 0.553 & -0.590 & 0.685 & -0.091 & 0.316 & 0.039 & 0.139\\
$\alpha_{3}$ & -0.164 & 0.269 & -0.131 & 0.462 & 0.103 & 0.471 & 0.051 & 0.097\\
$\gamma_{0}$ & 0.279 & 1.821 & 0.551 & 1.732 & -0.071 & 0.835 & -0.159 & 0.468\\
$\gamma_{1}$ & 2.101 & 4.890 & 1.135 & 2.211 & 1.095 & 2.834 & 0.770 & 1.636\\
$\gamma_{2}$ & -0.047 & 0.328 & -0.085 & 0.314 & -0.037 & 0.127 & 0.006 & 0.088\\
$\gamma_{3}$ & -0.088 & 0.271 & -0.032 & 0.227 & -0.010 & 0.171 & 0.017 & 0.063\\
$\theta$ & -0.114 & 0.355 & 0.004 & 0.401 & -0.021 & 0.306 & -0.052 & 0.148\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.862 & 2.590 & 10.142 & 1.666 & 10.004 & 0.936 & 10.000 & 0.411\\
$\alpha_{1}$ & 0.014 & 11.052 & 0.335 & 6.294 & 0.826 & 4.040 & 1.003 & 1.789\\
$\alpha_{2}$ & 1.065 & 1.254 & 1.112 & 0.748 & 1.023 & 0.446 & 1.000 & 0.207\\
$\alpha_{3}$ & 0.994 & 0.589 & 1.019 & 0.345 & 1.003 & 0.224 & 1.003 & 0.092\\
$\gamma_{0}$ & 0.877 & 3.350 & 0.702 & 2.438 & 0.919 & 1.377 & 0.953 & 0.627\\
$\gamma_{1}$ & 1.635 & 7.401 & 1.141 & 5.669 & 0.919 & 4.256 & 0.960 & 2.159\\
$\gamma_{2}$ & 1.016 & 0.484 & 1.037 & 0.348 & 1.009 & 0.205 & 1.005 & 0.093\\
$\gamma_{3}$ & 1.009 & 0.517 & 1.026 & 0.335 & 1.000 & 0.208 & 1.007 & 0.092\\
$\theta$ & 0.471 & 0.445 & 0.525 & 0.414 & 0.534 & 0.379 & 0.516 & 0.219\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.138 & 2.592 & 0.142 & 1.671 & 0.004 & 0.936 & 0.000 & 0.410\\
$\alpha_{1}$ & -0.986 & 11.090 & -0.665 & 6.325 & -0.174 & 4.042 & 0.003 & 1.788\\
$\alpha_{2}$ & 0.065 & 1.255 & 0.112 & 0.756 & 0.023 & 0.447 & 0.000 & 0.207\\
$\alpha_{3}$ & -0.006 & 0.589 & 0.019 & 0.345 & 0.003 & 0.224 & 0.003 & 0.092\\
$\gamma_{0}$ & -0.123 & 3.350 & -0.298 & 2.455 & -0.081 & 1.379 & -0.047 & 0.628\\
$\gamma_{1}$ & 0.635 & 7.424 & 0.141 & 5.668 & -0.081 & 4.255 & -0.040 & 2.159\\
$\gamma_{2}$ & 0.016 & 0.484 & 0.037 & 0.349 & 0.009 & 0.205 & 0.005 & 0.093\\
$\gamma_{3}$ & 0.009 & 0.517 & 0.026 & 0.336 & 0.000 & 0.208 & 0.007 & 0.092\\
$\theta$ & -0.029 & 0.446 & 0.025 & 0.414 & 0.034 & 0.381 & 0.016 & 0.220\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.515 & 6.752 & 9.912 & 1.479 & 9.987 & 0.943 & 9.987 & 0.396\\
$\alpha_{1}$ & 0.362 & 19.344 & 0.710 & 6.192 & 1.154 & 4.363 & 0.986 & 1.728\\
$\alpha_{2}$ & 0.934 & 1.092 & 1.004 & 0.743 & 0.981 & 0.494 & 0.998 & 0.204\\
$\gamma_{0}$ & 5.658 & 6.892 & 5.464 & 8.387 & 5.695 & 8.243 & 5.572 & 10.796\\
$\gamma_{1}$ & 0.956 & 52.166 & 1.715 & 42.062 & -0.056 & 11.467 & 0.388 & 3.140\\
$\gamma_{2}$ & 0.479 & 0.827 & 0.496 & 0.907 & 0.486 & 0.902 & 0.497 & 1.185\\
$\theta$ & -0.296 & 5.941 & -0.439 & 5.106 & -0.235 & 2.034 & -0.256 & 1.771\\
$R^{2}$ (demand) & -3.456 & 87.362 & -0.513 & 1.557 & -0.436 & 0.563 & -0.376 & 0.185\\
$R^{2}$ (supply) & -1.104 & 5.881 & -2.311 & 26.606 & -1.993 & 26.973 & -3.591 & 49.060\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.932 & 0.940 & 9.795 & 2.005 & 8.953 & 0.937 & 9.294 & 0.935\\
$\alpha_{1}$ & 0.409 & 0.528 & 0.507 & 0.535 & 0.413 & 0.534 & 0.613 & 0.527\\
$\alpha_{2}$ & 0.032 & 0.042 & 0.037 & 0.040 & 0.033 & 0.042 & 0.047 & 0.042\\
$\alpha_{3}$ & 0.709 & 0.259 & 0.756 & 0.263 & 0.700 & 0.272 & 0.808 & 0.253\\
$\gamma_{0}$ & 8.137 & 0.218 & 8.889 & 2.108 & 8.164 & 0.139 & 8.164 & 0.089\\
$\gamma_{1}$ & 0.988 & 0.027 & 0.984 & 0.023 & 0.984 & 0.021 & 0.981 & 0.017\\
$\gamma_{2}$ & 0.993 & 0.017 & 0.993 & 0.011 & 0.991 & 0.012 & 0.992 & 0.008\\
$\gamma_{3}$ & 0.993 & 0.012 & 0.991 & 0.014 & 0.990 & 0.013 & 0.990 & 0.009\\
$\theta$ & 3.485461e+15 & 9.674202e+15 & 4.581885e+17 & 8.080394e+17 & 1.359597e+19 & 4.293983e+19 & 1.241476e+16 & 2.641059e+16\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.356 & 10.374 & -10.484 & 10.510 & -10.550 & 10.582 & -10.791 & 10.827\\
$\alpha_{1}$ & -0.177 & 0.395 & -0.259 & 0.501 & -0.303 & 0.557 & -0.440 & 0.670\\
$\alpha_{2}$ & -0.067 & 0.078 & -0.056 & 0.070 & -0.046 & 0.061 & -0.055 & 0.069\\
$\alpha_{3}$ & -0.103 & 0.212 & -0.141 & 0.263 & -0.160 & 0.288 & -0.228 & 0.344\\
$\gamma_{0}$ & -0.843 & 3.617 & 0.822 & 3.056 & 2.083 & 2.644 & 2.710 & 2.851\\
$\gamma_{1}$ & -0.009 & 0.025 & -0.015 & 0.035 & -0.019 & 0.030 & -0.021 & 0.044\\
$\gamma_{2}$ & -0.004 & 0.014 & -0.006 & 0.021 & -0.009 & 0.015 & -0.010 & 0.024\\
$\gamma_{3}$ & -0.004 & 0.014 & -0.006 & 0.016 & -0.009 & 0.015 & -0.010 & 0.024\\
$\theta$ & 9e+14 & 1e+16 & 3e+14 & 6e+15 & 7e+14 & 1e+16 & 3e+14 & 2e+15\\
Runs converged (\%) &  & 97.100 &  & 97.100 &  & 93.600 &  & 90.800\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 19.877 & 0.230 & 19.893 & 0.196 & 19.939 & 0.175 & 20.037 & 0.005\\
$\alpha_{1}$ & 0.997 & 0.028 & 0.995 & 0.014 & 0.997 & 0.014 & 1.006 & 0.001\\
$\alpha_{2}$ & 0.068 & 0.046 & 0.075 & 0.042 & 0.087 & 0.032 & 0.100 & 0.000\\
$\alpha_{3}$ & 0.994 & 0.060 & 0.992 & 0.039 & 0.995 & 0.023 & 1.003 & 0.000\\
$\gamma_{0}$ & 3.107 & 3.070 & 3.622 & 2.578 & 4.385 & 1.433 & 4.901 & 0.007\\
$\gamma_{1}$ & 1.023 & 0.053 & 1.025 & 0.059 & 1.023 & 0.058 & 1.008 & 0.001\\
$\gamma_{2}$ & 1.012 & 0.028 & 1.013 & 0.031 & 1.012 & 0.030 & 1.004 & 0.000\\
$\gamma_{3}$ & 1.012 & 0.028 & 1.013 & 0.030 & 1.012 & 0.030 & 1.004 & 0.000\\
$\theta$ & 0.666 & 0.234 & 0.633 & 0.219 & 0.576 & 0.174 & 0.516 & 0.001\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.107 & 0.224 & -0.061 & 0.185 & 0.037 & 0.037 & 0.054 & 0.096\\
$\alpha_{1}$ & -0.005 & 0.015 & -0.003 & 0.014 & 0.006 & 0.006 & 0.008 & 0.015\\
$\alpha_{2}$ & -0.025 & 0.049 & -0.013 & 0.035 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & -0.008 & 0.039 & -0.005 & 0.023 & 0.003 & 0.003 & 0.004 & 0.007\\
$\gamma_{0}$ & -1.378 & 2.922 & -0.615 & 1.559 & -0.099 & 0.099 & -0.156 & 0.173\\
$\gamma_{1}$ & 0.025 & 0.064 & 0.023 & 0.062 & 0.008 & 0.008 & 0.012 & 0.014\\
$\gamma_{2}$ & 0.013 & 0.034 & 0.012 & 0.032 & 0.004 & 0.004 & 0.006 & 0.007\\
$\gamma_{3}$ & 0.013 & 0.033 & 0.012 & 0.032 & 0.004 & 0.004 & 0.006 & 0.007\\
$\theta$ & 0.133 & 0.256 & 0.076 & 0.190 & 0.016 & 0.016 & 0.025 & 0.030\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.000 & 10.000 & -10.000 & 10.000 & -10.000 & 10.000 & -10.000 & 10.000\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & -0.841 & 2.879 & -0.463 & 1.956 & 0.011 & 0.888 & 0.260 & 0.260\\
$\gamma_{1}$ & 0.021 & 0.926 & 0.000 & 0.535 & -0.025 & 0.201 & -0.010 & 0.010\\
$\gamma_{2}$ & 0.011 & 0.588 & -0.009 & 0.385 & -0.014 & 0.128 & -0.005 & 0.005\\
$\gamma_{3}$ & 0.012 & 0.607 & 0.001 & 0.336 & -0.021 & 0.139 & -0.005 & 0.005\\
$\theta$ & 0.190 & 0.435 & 0.041 & 0.376 & -0.103 & 0.288 & -0.198 & 0.198\\
Runs converged (\%) &  & 95.500 &  & 95.400 &  & 98.800 &  & 99.600\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.091 & 0.202 & -0.081 & 0.207 & 0.029 & 0.167 & 0.056 & 0.058\\
$\alpha_{1}$ & -0.003 & 0.012 & -0.004 & 0.014 & 0.005 & 0.026 & 0.009 & 0.009\\
$\alpha_{2}$ & -0.023 & 0.047 & -0.017 & 0.040 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{3}$ & -0.009 & 0.040 & -0.006 & 0.025 & 0.002 & 0.013 & 0.004 & 0.004\\
$\gamma_{0}$ & -1.315 & 2.972 & -0.752 & 1.708 & -0.098 & 0.101 & -0.154 & 0.165\\
$\gamma_{1}$ & 0.019 & 0.052 & 0.026 & 0.062 & 0.008 & 0.008 & 0.012 & 0.013\\
$\gamma_{2}$ & 0.010 & 0.027 & 0.013 & 0.032 & 0.004 & 0.004 & 0.006 & 0.006\\
$\gamma_{3}$ & 0.010 & 0.028 & 0.013 & 0.032 & 0.004 & 0.004 & 0.006 & 0.006\\
$\theta$ & 0.119 & 0.242 & 0.095 & 0.214 & 0.017 & 0.020 & 0.024 & 0.026\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.014 & 9.999 & 0.011 & 9.997 & 0.010 & 10.003 & 0.005\\
$\alpha_{1}$ & 0.999 & 0.003 & 0.999 & 0.003 & 0.998 & 0.003 & 1.000 & 0.001\\
$\alpha_{2}$ & 0.101 & 0.001 & 0.101 & 0.001 & 0.101 & 0.001 & 0.102 & 0.001\\
$\alpha_{3}$ & 0.998 & 0.001 & 0.998 & 0.002 & 0.998 & 0.002 & 0.998 & 0.001\\
$\gamma_{0}$ & -0.138 & 0.109 & -0.126 & 0.091 & -0.134 & 0.088 & -0.175 & 0.081\\
$\gamma_{1}$ & 0.006 & 0.006 & 0.006 & 0.005 & 0.007 & 0.005 & 0.009 & 0.004\\
$\gamma_{2}$ & 0.003 & 0.003 & 0.003 & 0.003 & 0.004 & 0.003 & 0.004 & 0.002\\
$\gamma_{3}$ & 0.003 & 0.002 & 0.003 & 0.003 & 0.004 & 0.003 & 0.004 & 0.002\\
$\theta$ & 0.096 & 0.071 & 0.089 & 0.062 & 0.091 & 0.060 & 0.119 & 0.052\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.000 & 10.000 & -10.001 & 10.001 & -10.003 & 10.003 & -9.997 & 9.997\\
$\alpha_{1}$ & -0.001 & 0.003 & -0.001 & 0.003 & -0.002 & 0.003 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.001 & 0.002 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002\\
$\alpha_{3}$ & -0.002 & 0.002 & -0.002 & 0.003 & -0.002 & 0.003 & -0.002 & 0.002\\
$\gamma_{0}$ & -5.138 & 5.139 & -5.126 & 5.127 & -5.134 & 5.135 & -5.175 & 5.176\\
$\gamma_{1}$ & -0.994 & 0.994 & -0.994 & 0.994 & -0.993 & 0.993 & -0.991 & 0.991\\
$\gamma_{2}$ & -0.997 & 0.997 & -0.997 & 0.997 & -0.996 & 0.996 & -0.996 & 0.996\\
$\gamma_{3}$ & -0.997 & 0.997 & -0.997 & 0.997 & -0.996 & 0.996 & -0.996 & 0.996\\
$\theta$ & -0.104 & 0.124 & -0.111 & 0.126 & -0.109 & 0.123 & -0.081 & 0.095\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 10.000 & 0.002 & 10.000 & 0.001 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.002 & 0.006 & 5.005 & 0.004 & 5.009 & 0.003 & 5.047 & 0.002\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 0.998 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\theta$ & 0.198 & 0.003 & 0.197 & 0.002 & 0.194 & 0.002 & 0.168 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1e+01 & 1e+01 & -1e+01 & 1e+01 & -1e+01 & 1e+01 & -10.000 & 10.000\\
$\alpha_{1}$ & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0.000 & 0.000\\
$\alpha_{2}$ & 0e+00 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & 0.000 & 0.000\\
$\alpha_{3}$ & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0e+00 & 0e+00 & 0.000 & 0.000\\
$\gamma_{0}$ & 2e-03 & 6e-03 & 5e-03 & 6e-03 & 9e-03 & 1e-02 & 0.047 & 0.047\\
$\gamma_{1}$ & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0e+00 & 1e-03 & -0.002 & 0.002\\
$\gamma_{2}$ & 0e+00 & 1e-03 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & -0.001 & 0.001\\
$\gamma_{3}$ & 0e+00 & 1e-03 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & -0.001 & 0.001\\
$\theta$ & -2e-03 & 4e-03 & -3e-03 & 4e-03 & -6e-03 & 6e-03 & -0.032 & 0.032\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 9.998 & 0.003 & 10.001 & 0.001 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 0.999 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 3.001 & 0.005 & 3.002 & 0.003 & 2.999 & 0.002 & 1.000 & 0.001\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.199 & 0.003 & 0.199 & 0.002 & 0.200 & 0.001 & 0.200 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.006 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.002\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 13.584 & 13.585 & 13.578 & 13.578 & 13.582 & 13.582 & 13.587 & 13.587\\
$\gamma_{1}$ & -0.182 & 0.183 & -0.182 & 0.183 & -0.182 & 0.182 & -0.183 & 0.183\\
$\gamma_{2}$ & -0.089 & 0.091 & -0.089 & 0.090 & -0.089 & 0.089 & -0.089 & 0.089\\
$\gamma_{3}$ & -0.090 & 0.092 & -0.089 & 0.090 & -0.089 & 0.089 & -0.089 & 0.089\\
$\theta$ & -95098.073 & 95098.562 & -94912.775 & 94913.160 & -95151.579 & 95151.627 & -95227.822 & 95227.853\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 20.000 & 0.010 & 20.000 & 0.006 & 20.000 & 0.004 & 20.000 & 0.002\\
$\alpha_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.002 & 0.009 & 5.006 & 0.006 & 5.010 & 0.005 & 5.049 & 0.003\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 0.999 & 0.000 & 0.996 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.998 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.998 & 0.000\\
$\theta$ & 0.499 & 0.002 & 0.499 & 0.001 & 0.498 & 0.001 & 0.490 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.006 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.002\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.006 & 0.008 & 0.010 & 0.011 & 0.049 & 0.050 & 0.075 & 0.075\\
$\gamma_{1}$ & 0.000 & 0.001 & -0.001 & 0.001 & -0.004 & 0.004 & -0.006 & 0.006\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.001 & -0.002 & 0.002 & -0.003 & 0.003\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & -0.002 & 0.002 & -0.003 & 0.003\\
$\theta$ & -0.001 & 0.001 & -0.002 & 0.002 & -0.010 & 0.010 & -0.015 & 0.015\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.006 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.002\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.006 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.002\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.006 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.002\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.006 & 0.008 & 0.010 & 0.011 & 0.049 & 0.049 & 0.083 & 0.136\\
$\gamma_{1}$ & 0.000 & 0.001 & -0.001 & 0.001 & -0.004 & 0.004 & -0.006 & 0.010\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.001 & -0.002 & 0.002 & -0.003 & 0.005\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & -0.002 & 0.002 & -0.003 & 0.005\\
$\theta$ & -0.001 & 0.001 & -0.002 & 0.002 & -0.010 & 0.010 & -0.018 & 0.041\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 10.000 & 0.002 & 10.000 & 0.001 & 9.999 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.002 & 0.006 & 5.005 & 0.004 & 5.009 & 0.003 & 5.047 & 0.002\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 0.998 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\theta$ & 0.198 & 0.003 & 0.197 & 0.002 & 0.194 & 0.002 & 0.168 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1e+01 & 1e+01 & -1e+01 & 1e+01 & -1e+01 & 1e+01 & -10.001 & 10.001\\
$\alpha_{1}$ & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0.000 & 0.001\\
$\alpha_{2}$ & 0e+00 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & 0.000 & 0.000\\
$\alpha_{3}$ & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0e+00 & 0e+00 & 0.000 & 0.000\\
$\gamma_{0}$ & 2e-03 & 6e-03 & 5e-03 & 6e-03 & 9e-03 & 1e-02 & 0.047 & 0.047\\
$\gamma_{1}$ & 0e+00 & 1e-03 & 0e+00 & 1e-03 & 0e+00 & 1e-03 & -0.002 & 0.002\\
$\gamma_{2}$ & 0e+00 & 1e-03 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & -0.001 & 0.001\\
$\gamma_{3}$ & 0e+00 & 1e-03 & 0e+00 & 0e+00 & 0e+00 & 0e+00 & -0.001 & 0.001\\
$\theta$ & -2e-03 & 4e-03 & -3e-03 & 4e-03 & -6e-03 & 6e-03 & -0.032 & 0.032\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 9.998 & 0.003 & 10.001 & 0.002 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 0.999 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 3.001 & 0.005 & 3.002 & 0.003 & 0.999 & 0.002 & 1.000 & 0.001\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.199 & 0.003 & 0.199 & 0.002 & 0.200 & 0.001 & 0.200 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.221 & 0.532 & 0.245 & 0.561 & 0.404 & 1.349 & 0.496 & 1.888\\
$\alpha_{1}$ & 0.035 & 0.082 & 0.039 & 0.089 & 0.096 & 0.504 & 0.142 & 0.798\\
$\alpha_{2}$ & -0.001 & 0.005 & 0.000 & 0.004 & 0.003 & 0.030 & 0.006 & 0.046\\
$\alpha_{3}$ & 0.017 & 0.042 & 0.019 & 0.044 & 0.031 & 0.105 & 0.038 & 0.147\\
$\gamma_{0}$ & 10.673 & 11.172 & 9.229 & 9.861 & 13.213 & 13.245 & 13.296 & 13.318\\
$\gamma_{1}$ & -0.172 & 0.176 & -0.169 & 0.174 & -0.180 & 0.182 & -0.180 & 0.182\\
$\gamma_{2}$ & -0.084 & 0.088 & -0.083 & 0.086 & -0.088 & 0.089 & -0.088 & 0.089\\
$\gamma_{3}$ & -0.085 & 0.088 & -0.083 & 0.085 & -0.088 & 0.089 & -0.088 & 0.089\\
$\theta$ & -4e+04 & 6e+04 & -2e+04 & 4e+04 & -8e+04 & 9e+04 & -8e+04 & 8e+04\\
Runs converged (\%) &  & 100.000 &  & 99.900 &  & 99.200 &  & 99.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 20.002 & 0.010 & 20.004 & 0.006 & 20.007 & 0.005 & 20.040 & 0.016\\
$\alpha_{1}$ & 1.000 & 0.002 & 1.001 & 0.001 & 1.001 & 0.001 & 1.006 & 0.003\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.001 & 0.000 & 1.003 & 0.001\\
$\gamma_{0}$ & 5.005 & 0.009 & 5.010 & 0.007 & 5.018 & 0.005 & 5.218 & 0.390\\
$\gamma_{1}$ & 1.000 & 0.001 & 0.999 & 0.001 & 0.999 & 0.000 & 0.985 & 0.026\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 0.999 & 0.000 & 0.992 & 0.013\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 0.999 & 0.000 & 0.992 & 0.013\\
$\theta$ & 0.499 & 0.002 & 0.498 & 0.001 & 0.496 & 0.001 & 0.435 & 0.137\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.004 & 0.007 & 0.007 & 0.009 & 0.040 & 0.043 & 0.054 & 0.055\\
$\alpha_{1}$ & 0.001 & 0.001 & 0.001 & 0.001 & 0.006 & 0.007 & 0.008 & 0.008\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.001 & 0.001 & 0.003 & 0.003 & 0.004 & 0.004\\
$\gamma_{0}$ & 0.010 & 0.012 & 0.018 & 0.019 & 0.218 & 0.447 & 0.148 & 0.177\\
$\gamma_{1}$ & -0.001 & 0.001 & -0.001 & 0.001 & -0.015 & 0.030 & -0.011 & 0.013\\
$\gamma_{2}$ & 0.000 & 0.001 & -0.001 & 0.001 & -0.008 & 0.015 & -0.006 & 0.006\\
$\gamma_{3}$ & 0.000 & 0.001 & -0.001 & 0.001 & -0.008 & 0.015 & -0.006 & 0.006\\
$\theta$ & -0.002 & 0.002 & -0.004 & 0.004 & -0.065 & 0.152 & -0.035 & 0.049\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.006 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.002\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.006 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.002\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.003 & 0.007 & 0.005 & 0.007 & 0.028 & 0.028 & 0.043 & 0.044\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.001 & 0.001 & 0.004 & 0.004 & 0.006 & 0.007\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 & 0.001\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.002 & 0.002 & 0.003 & 0.003\\
$\gamma_{0}$ & 0.019 & 0.020 & 0.036 & 0.037 & 0.203 & 0.230 & 0.322 & 0.341\\
$\gamma_{1}$ & -0.002 & 0.002 & -0.003 & 0.003 & -0.016 & 0.017 & -0.024 & 0.025\\
$\gamma_{2}$ & -0.001 & 0.001 & -0.001 & 0.001 & -0.008 & 0.008 & -0.012 & 0.012\\
$\gamma_{3}$ & -0.001 & 0.001 & -0.001 & 0.001 & -0.008 & 0.008 & -0.012 & 0.012\\
$\theta$ & -0.004 & 0.004 & -0.008 & 0.008 & -0.046 & 0.060 & -0.074 & 0.085\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.027 & 0.920 & 9.272 & 1.275 & 9.436 & 0.845 & 9.471 & 0.880\\
$\alpha_{1}$ & 0.460 & 0.564 & 0.613 & 0.682 & 0.638 & 0.508 & 0.700 & 0.493\\
$\alpha_{2}$ & 0.081 & 0.165 & 0.064 & 0.080 & 0.060 & 0.059 & 0.067 & 0.053\\
$\alpha_{3}$ & 0.806 & 0.498 & 0.890 & 0.303 & 0.756 & 0.263 & 0.838 & 0.248\\
$\gamma_{0}$ & 8.611 & 0.987 & 7.674 & 0.848 & 7.555 & 0.994 & 8.122 & 0.268\\
$\gamma_{1}$ & 0.845 & 0.381 & 1.060 & 0.313 & 1.046 & 0.262 & 0.902 & 0.081\\
$\gamma_{2}$ & 0.753 & 0.284 & 1.032 & 0.252 & 1.027 & 0.201 & 0.960 & 0.059\\
$\gamma_{3}$ & 0.893 & 0.262 & 1.094 & 0.169 & 1.015 & 0.229 & 0.933 & 0.065\\
$\theta$ & 2.056825e+16 & 6.430071e+16 & 1.073203e+17 & 3.123798e+17 & 1.44535e+15 & 3.307844e+15 & 1.479463e+13 & 4.274752e+13\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.652 & 10.728 & -10.592 & 10.650 & -10.512 & 10.559 & -10.753 & 10.792\\
$\alpha_{1}$ & -0.340 & 0.820 & -0.315 & 0.703 & -0.275 & 0.637 & -0.416 & 0.664\\
$\alpha_{2}$ & -0.082 & 0.118 & -0.065 & 0.108 & -0.056 & 0.089 & -0.058 & 0.074\\
$\alpha_{3}$ & -0.176 & 0.488 & -0.165 & 0.384 & -0.151 & 0.350 & -0.218 & 0.344\\
$\gamma_{0}$ & -2.017 & 12.252 & 0.215 & 4.258 & 1.438 & 3.263 & 2.716 & 2.848\\
$\gamma_{1}$ & 0.233 & 4.021 & 0.076 & 0.840 & 0.001 & 0.252 & -0.019 & 0.109\\
$\gamma_{2}$ & 0.136 & 2.065 & 0.040 & 0.455 & 0.003 & 0.167 & -0.009 & 0.073\\
$\gamma_{3}$ & 0.150 & 2.760 & 0.039 & 0.387 & 0.002 & 0.176 & -0.009 & 0.078\\
$\theta$ & -5e+15 & 2e+17 & 4e+14 & 5e+15 & 8e+14 & 1e+16 & 4e+14 & 3e+15\\
Runs converged (\%) &  & 95.800 &  & 96.700 &  & 90.400 &  & 84.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 19.686 & 7.174 & 19.664 & 2.851 & 19.893 & 2.819 & 20.060 & 0.981\\
$\alpha_{1}$ & 0.965 & 1.097 & 0.959 & 0.434 & 0.992 & 0.430 & 1.010 & 0.150\\
$\alpha_{2}$ & 0.070 & 0.067 & 0.076 & 0.060 & 0.082 & 0.054 & 0.100 & 0.012\\
$\alpha_{3}$ & 0.979 & 0.474 & 0.973 & 0.257 & 0.990 & 0.247 & 1.005 & 0.091\\
$\gamma_{0}$ & 1.364 & 6.932 & 2.649 & 4.335 & 3.717 & 2.619 & 4.863 & 0.949\\
$\gamma_{1}$ & 1.196 & 0.820 & 1.104 & 0.467 & 1.060 & 0.257 & 1.014 & 0.104\\
$\gamma_{2}$ & 1.089 & 0.533 & 1.052 & 0.293 & 1.032 & 0.172 & 1.008 & 0.073\\
$\gamma_{3}$ & 1.096 & 0.537 & 1.052 & 0.289 & 1.030 & 0.181 & 1.007 & 0.077\\
$\theta$ & 0.682 & 0.391 & 0.660 & 0.377 & 0.621 & 0.333 & 0.498 & 0.155\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.336 & 2.870 & -0.107 & 2.819 & 0.060 & 0.982 & -0.013 & 0.767\\
$\alpha_{1}$ & -0.041 & 0.435 & -0.008 & 0.430 & 0.010 & 0.151 & -0.002 & 0.118\\
$\alpha_{2}$ & -0.024 & 0.065 & -0.018 & 0.057 & 0.000 & 0.012 & 0.000 & 0.010\\
$\alpha_{3}$ & -0.027 & 0.258 & -0.010 & 0.247 & 0.005 & 0.091 & 0.000 & 0.073\\
$\gamma_{0}$ & -2.351 & 4.929 & -1.283 & 2.916 & -0.137 & 0.958 & -0.152 & 0.748\\
$\gamma_{1}$ & 0.104 & 0.478 & 0.060 & 0.264 & 0.014 & 0.105 & 0.014 & 0.082\\
$\gamma_{2}$ & 0.052 & 0.297 & 0.032 & 0.175 & 0.008 & 0.074 & 0.010 & 0.060\\
$\gamma_{3}$ & 0.052 & 0.293 & 0.030 & 0.183 & 0.007 & 0.077 & 0.008 & 0.058\\
$\theta$ & 0.160 & 0.409 & 0.121 & 0.354 & -0.002 & 0.155 & 0.017 & 0.116\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.400 & 10.530 & -10.088 & 10.138 & -10.000 & 10.021 & -9.993 & 9.997\\
$\alpha_{1}$ & -0.218 & 0.976 & -0.051 & 0.570 & -0.003 & 0.375 & 0.005 & 0.150\\
$\alpha_{2}$ & -0.021 & 0.162 & 0.003 & 0.108 & 0.005 & 0.069 & -0.001 & 0.029\\
$\alpha_{3}$ & -0.091 & 0.579 & -0.021 & 0.319 & -0.002 & 0.222 & 0.003 & 0.090\\
$\gamma_{0}$ & -0.250 & 2.667 & -0.367 & 1.897 & -0.073 & 1.191 & 0.244 & 0.443\\
$\gamma_{1}$ & -0.076 & 0.938 & 0.001 & 0.558 & -0.017 & 0.305 & -0.012 & 0.103\\
$\gamma_{2}$ & -0.044 & 0.697 & -0.005 & 0.359 & -0.010 & 0.232 & -0.005 & 0.073\\
$\gamma_{3}$ & -0.025 & 0.758 & -0.005 & 0.367 & -0.007 & 0.213 & -0.007 & 0.076\\
$\theta$ & 0.160 & 0.445 & 0.079 & 0.406 & -0.082 & 0.286 & -0.193 & 0.202\\
Runs converged (\%) &  & 97.300 &  & 97.000 &  & 98.500 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.347 & 2.978 & -0.153 & 2.547 & 0.065 & 0.976 & -0.009 & 0.760\\
$\alpha_{1}$ & -0.043 & 0.452 & -0.016 & 0.388 & 0.010 & 0.150 & -0.001 & 0.117\\
$\alpha_{2}$ & -0.024 & 0.065 & -0.017 & 0.054 & 0.000 & 0.012 & 0.000 & 0.010\\
$\alpha_{3}$ & -0.028 & 0.265 & -0.013 & 0.224 & 0.005 & 0.091 & 0.001 & 0.073\\
$\gamma_{0}$ & -2.458 & 5.660 & -1.258 & 2.959 & -0.132 & 0.942 & -0.153 & 0.748\\
$\gamma_{1}$ & 0.112 & 0.602 & 0.057 & 0.260 & 0.014 & 0.103 & 0.014 & 0.082\\
$\gamma_{2}$ & 0.053 & 0.314 & 0.030 & 0.172 & 0.007 & 0.073 & 0.010 & 0.060\\
$\gamma_{3}$ & 0.061 & 0.426 & 0.028 & 0.181 & 0.006 & 0.077 & 0.008 & 0.058\\
$\theta$ & 0.169 & 0.407 & 0.109 & 0.356 & -0.003 & 0.155 & 0.017 & 0.116\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.910 & 0.985 & 9.600 & 2.080 & 9.661 & 1.174 & 9.964 & 0.306\\
$\alpha_{1}$ & 0.984 & 0.304 & 0.890 & 0.546 & 0.894 & 0.311 & 0.985 & 0.075\\
$\alpha_{2}$ & 0.125 & 0.096 & 0.122 & 0.037 & 0.102 & 0.028 & 0.103 & 0.017\\
$\alpha_{3}$ & 1.136 & 0.376 & 1.036 & 0.236 & 0.875 & 0.182 & 0.981 & 0.057\\
$\gamma_{0}$ & -0.135 & 0.359 & -0.214 & 0.221 & -0.247 & 0.200 & -0.175 & 0.070\\
$\gamma_{1}$ & -0.009 & 0.074 & 0.017 & 0.049 & 0.021 & 0.025 & 0.010 & 0.005\\
$\gamma_{2}$ & 0.071 & 0.148 & 0.108 & 0.279 & 0.059 & 0.138 & 0.004 & 0.049\\
$\gamma_{3}$ & 0.065 & 0.253 & 0.007 & 0.218 & 0.016 & 0.175 & 0.034 & 0.057\\
$\theta$ & 0.085 & 0.046 & 0.067 & 0.090 & 0.116 & 0.021 & 0.100 & 0.031\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.090 & 10.133 & -10.400 & 10.586 & -10.339 & 10.399 & -10.036 & 10.040\\
$\alpha_{1}$ & -0.016 & 0.289 & -0.110 & 0.529 & -0.106 & 0.314 & -0.015 & 0.073\\
$\alpha_{2}$ & 0.025 & 0.094 & 0.022 & 0.041 & 0.002 & 0.026 & 0.003 & 0.016\\
$\alpha_{3}$ & 0.136 & 0.382 & 0.036 & 0.227 & -0.125 & 0.213 & -0.019 & 0.058\\
$\gamma_{0}$ & -5.135 & 5.146 & -5.214 & 5.219 & -5.247 & 5.250 & -5.175 & 5.175\\
$\gamma_{1}$ & -1.009 & 1.012 & -0.983 & 0.984 & -0.979 & 0.979 & -0.990 & 0.990\\
$\gamma_{2}$ & -0.929 & 0.940 & -0.892 & 0.930 & -0.941 & 0.950 & -0.996 & 0.997\\
$\gamma_{3}$ & -0.935 & 0.965 & -0.993 & 1.014 & -0.984 & 0.998 & -0.966 & 0.967\\
$\theta$ & -0.115 & 0.123 & -0.133 & 0.158 & -0.084 & 0.086 & -0.100 & 0.105\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.641 & 1.667 & 9.930 & 1.001 & 10.007 & 0.662 & 10.007 & 0.265\\
$\alpha_{1}$ & 0.806 & 0.961 & 0.959 & 0.566 & 1.001 & 0.376 & 1.005 & 0.150\\
$\alpha_{2}$ & 0.079 & 0.163 & 0.104 & 0.108 & 0.106 & 0.069 & 0.099 & 0.029\\
$\alpha_{3}$ & 0.918 & 0.572 & 0.985 & 0.319 & 1.001 & 0.222 & 1.003 & 0.090\\
$\gamma_{0}$ & 4.513 & 2.370 & 4.562 & 2.299 & 4.725 & 0.970 & 4.940 & 0.456\\
$\gamma_{1}$ & 1.105 & 0.756 & 1.084 & 0.820 & 1.031 & 0.253 & 1.005 & 0.105\\
$\gamma_{2}$ & 1.044 & 0.493 & 1.042 & 0.445 & 1.018 & 0.170 & 1.003 & 0.074\\
$\gamma_{3}$ & 1.049 & 0.471 & 1.041 & 0.382 & 1.016 & 0.178 & 1.002 & 0.078\\
$\theta$ & 0.290 & 0.369 & 0.288 & 0.349 & 0.272 & 0.316 & 0.205 & 0.212\\
Runs converged (\%) &  & 99.700 &  & 99.900 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.359 & 10.492 & -10.070 & 10.119 & -9.993 & 10.015 & -9.993 & 9.997\\
$\alpha_{1}$ & -0.194 & 0.980 & -0.041 & 0.567 & 0.001 & 0.376 & 0.005 & 0.150\\
$\alpha_{2}$ & -0.021 & 0.165 & 0.004 & 0.108 & 0.006 & 0.069 & -0.001 & 0.029\\
$\alpha_{3}$ & -0.082 & 0.578 & -0.015 & 0.319 & 0.001 & 0.222 & 0.003 & 0.090\\
$\gamma_{0}$ & -0.487 & 2.418 & -0.438 & 2.339 & -0.275 & 1.008 & -0.060 & 0.460\\
$\gamma_{1}$ & 0.105 & 0.763 & 0.084 & 0.824 & 0.031 & 0.255 & 0.005 & 0.105\\
$\gamma_{2}$ & 0.044 & 0.494 & 0.042 & 0.446 & 0.018 & 0.171 & 0.003 & 0.074\\
$\gamma_{3}$ & 0.049 & 0.473 & 0.041 & 0.384 & 0.016 & 0.179 & 0.002 & 0.078\\
$\theta$ & 0.090 & 0.379 & 0.088 & 0.360 & 0.072 & 0.324 & 0.005 & 0.212\\
Runs converged (\%) &  & 99.700 &  & 99.900 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.605 & 0.636 & 9.216 & 1.112 & 9.681 & 0.929 & 9.963 & 0.306\\
$\alpha_{1}$ & 0.828 & 0.253 & 0.722 & 0.417 & 0.860 & 0.330 & 0.986 & 0.075\\
$\alpha_{2}$ & 0.187 & 0.095 & 0.120 & 0.039 & 0.095 & 0.037 & 0.102 & 0.017\\
$\alpha_{3}$ & 1.045 & 0.431 & 1.021 & 0.263 & 0.857 & 0.126 & 0.983 & 0.058\\
$\gamma_{0}$ & 3.651 & 1.528 & 2.071 & 1.978 & 3.222 & 1.209 & 1.716 & 0.778\\
$\gamma_{1}$ & 0.908 & 0.400 & 1.207 & 0.374 & 0.987 & 0.290 & 0.929 & 0.076\\
$\gamma_{2}$ & 0.773 & 0.180 & 1.120 & 0.285 & 0.973 & 0.226 & 0.974 & 0.058\\
$\gamma_{3}$ & 0.974 & 0.230 & 1.131 & 0.212 & 0.995 & 0.305 & 0.945 & 0.069\\
$\theta$ & -0.096 & 0.458 & 0.082 & 1.646 & 0.025 & 0.649 & -0.298 & 0.621\\
Runs converged (\%) &  & 70.000 &  & 80.000 &  & 60.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.671 & 2.980 & -0.160 & 2.086 & 0.027 & 0.975 & -0.066 & 0.764\\
$\alpha_{1}$ & -0.103 & 0.457 & -0.025 & 0.321 & 0.004 & 0.150 & -0.010 & 0.117\\
$\alpha_{2}$ & -0.005 & 0.038 & 0.000 & 0.027 & 0.000 & 0.012 & -0.001 & 0.010\\
$\alpha_{3}$ & -0.044 & 0.275 & -0.012 & 0.200 & 0.002 & 0.090 & -0.004 & 0.073\\
$\gamma_{0}$ & 13.692 & 13.901 & 13.707 & 13.793 & 13.595 & 13.608 & 13.597 & 13.606\\
$\gamma_{1}$ & -0.199 & 0.371 & -0.199 & 0.287 & -0.184 & 0.201 & -0.185 & 0.195\\
$\gamma_{2}$ & -0.106 & 0.277 & -0.101 & 0.205 & -0.089 & 0.110 & -0.088 & 0.101\\
$\gamma_{3}$ & -0.104 & 0.272 & -0.102 & 0.200 & -0.091 & 0.111 & -0.089 & 0.102\\
$\theta$ & -122506.816 & 193288.203 & -109361.204 & 118864.375 & -96798.957 & 97850.605 & -97469.286 & 98133.537\\
Runs converged (\%) &  & 96.100 &  & 97.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 17.835 & 5.263 & 19.329 & 2.905 & 19.840 & 2.081 & 20.027 & 0.975\\
$\alpha_{1}$ & 0.669 & 0.806 & 0.897 & 0.445 & 0.975 & 0.320 & 1.004 & 0.150\\
$\alpha_{2}$ & 0.080 & 0.063 & 0.095 & 0.038 & 0.100 & 0.027 & 0.100 & 0.012\\
$\alpha_{3}$ & 0.845 & 0.465 & 0.956 & 0.271 & 0.988 & 0.199 & 1.002 & 0.090\\
$\gamma_{0}$ & 5.270 & 3.667 & 5.024 & 2.800 & 4.964 & 2.201 & 5.067 & 0.993\\
$\gamma_{1}$ & 0.991 & 0.473 & 1.017 & 0.337 & 1.017 & 0.254 & 1.000 & 0.104\\
$\gamma_{2}$ & 0.987 & 0.350 & 1.002 & 0.276 & 1.004 & 0.203 & 1.000 & 0.073\\
$\gamma_{3}$ & 0.983 & 0.360 & 1.002 & 0.274 & 1.005 & 0.198 & 1.000 & 0.077\\
$\theta$ & 0.442 & 0.422 & 0.436 & 0.387 & 0.431 & 0.329 & 0.443 & 0.203\\
Runs converged (\%) &  & 93.400 &  & 96.100 &  & 97.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.671 & 2.980 & -0.160 & 2.086 & 0.027 & 0.975 & -0.066 & 0.764\\
$\alpha_{1}$ & -0.103 & 0.457 & -0.025 & 0.321 & 0.004 & 0.150 & -0.010 & 0.117\\
$\alpha_{2}$ & -0.005 & 0.038 & 0.000 & 0.027 & 0.000 & 0.012 & -0.001 & 0.010\\
$\alpha_{3}$ & -0.044 & 0.275 & -0.012 & 0.200 & 0.002 & 0.090 & -0.004 & 0.073\\
$\gamma_{0}$ & 0.024 & 2.798 & -0.036 & 2.200 & 0.067 & 0.995 & 0.121 & 0.838\\
$\gamma_{1}$ & 0.017 & 0.338 & 0.017 & 0.255 & 0.000 & 0.104 & -0.006 & 0.085\\
$\gamma_{2}$ & 0.002 & 0.276 & 0.004 & 0.203 & 0.000 & 0.073 & 0.000 & 0.060\\
$\gamma_{3}$ & 0.002 & 0.274 & 0.005 & 0.198 & 0.000 & 0.077 & -0.002 & 0.058\\
$\theta$ & -0.064 & 0.392 & -0.069 & 0.336 & -0.057 & 0.210 & -0.054 & 0.185\\
Runs converged (\%) &  & 96.100 &  & 97.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.671 & 2.980 & -0.160 & 2.086 & 0.027 & 0.975 & -0.066 & 0.764\\
$\alpha_{1}$ & -0.103 & 0.457 & -0.025 & 0.321 & 0.004 & 0.150 & -0.010 & 0.117\\
$\alpha_{2}$ & -0.005 & 0.038 & 0.000 & 0.027 & 0.000 & 0.012 & -0.001 & 0.010\\
$\alpha_{3}$ & -0.044 & 0.275 & -0.012 & 0.200 & 0.002 & 0.090 & -0.004 & 0.073\\
$\gamma_{0}$ & -0.167 & 3.267 & -0.106 & 2.254 & 0.015 & 0.985 & 0.040 & 0.815\\
$\gamma_{1}$ & 0.040 & 0.400 & 0.024 & 0.262 & 0.004 & 0.104 & 0.000 & 0.084\\
$\gamma_{2}$ & 0.012 & 0.297 & 0.008 & 0.201 & 0.002 & 0.073 & 0.003 & 0.060\\
$\gamma_{3}$ & 0.013 & 0.296 & 0.008 & 0.200 & 0.001 & 0.077 & 0.001 & 0.058\\
$\theta$ & -0.057 & 0.393 & -0.065 & 0.334 & -0.043 & 0.200 & -0.032 & 0.167\\
Runs converged (\%) &  & 96.100 &  & 97.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.671 & 2.980 & -0.160 & 2.086 & 0.027 & 0.975 & -0.066 & 0.764\\
$\alpha_{1}$ & -0.103 & 0.457 & -0.025 & 0.321 & 0.004 & 0.150 & -0.010 & 0.117\\
$\alpha_{2}$ & -0.005 & 0.038 & 0.000 & 0.027 & 0.000 & 0.012 & -0.001 & 0.010\\
$\alpha_{3}$ & -0.044 & 0.275 & -0.012 & 0.200 & 0.002 & 0.090 & -0.004 & 0.073\\
$\gamma_{0}$ & -0.164 & 3.270 & -0.070 & 2.290 & 0.068 & 0.995 & 0.154 & 0.862\\
$\gamma_{1}$ & 0.040 & 0.400 & 0.021 & 0.266 & 0.000 & 0.104 & -0.008 & 0.086\\
$\gamma_{2}$ & 0.012 & 0.297 & 0.006 & 0.206 & 0.000 & 0.073 & -0.001 & 0.060\\
$\gamma_{3}$ & 0.013 & 0.296 & 0.007 & 0.201 & 0.000 & 0.077 & -0.003 & 0.058\\
$\theta$ & -0.058 & 0.393 & -0.068 & 0.337 & -0.057 & 0.211 & -0.066 & 0.198\\
Runs converged (\%) &  & 96.100 &  & 97.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.707 & 1.650 & 9.962 & 1.099 & 10.040 & 0.851 & 10.006 & 0.265\\
$\alpha_{1}$ & 0.841 & 0.954 & 0.977 & 0.619 & 1.020 & 0.481 & 1.004 & 0.150\\
$\alpha_{2}$ & 0.083 & 0.162 & 0.105 & 0.110 & 0.108 & 0.075 & 0.100 & 0.029\\
$\alpha_{3}$ & 0.932 & 0.570 & 0.993 & 0.335 & 1.010 & 0.266 & 1.002 & 0.090\\
$\gamma_{0}$ & 4.208 & 2.796 & 4.464 & 2.387 & 4.719 & 1.022 & 4.979 & 0.448\\
$\gamma_{1}$ & 1.151 & 0.834 & 1.094 & 0.823 & 1.033 & 0.255 & 1.004 & 0.105\\
$\gamma_{2}$ & 1.069 & 0.539 & 1.047 & 0.446 & 1.019 & 0.170 & 1.002 & 0.074\\
$\gamma_{3}$ & 1.076 & 0.539 & 1.047 & 0.382 & 1.016 & 0.179 & 1.001 & 0.078\\
$\theta$ & 0.333 & 0.389 & 0.296 & 0.354 & 0.266 & 0.316 & 0.181 & 0.203\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.293 & 10.424 & -10.038 & 10.098 & -9.960 & 9.996 & -9.994 & 9.997\\
$\alpha_{1}$ & -0.159 & 0.966 & -0.023 & 0.619 & 0.020 & 0.482 & 0.004 & 0.150\\
$\alpha_{2}$ & -0.017 & 0.163 & 0.005 & 0.110 & 0.008 & 0.075 & 0.000 & 0.029\\
$\alpha_{3}$ & -0.068 & 0.574 & -0.007 & 0.335 & 0.010 & 0.266 & 0.002 & 0.090\\
$\gamma_{0}$ & -0.792 & 2.905 & -0.536 & 2.445 & -0.281 & 1.059 & -0.021 & 0.448\\
$\gamma_{1}$ & 0.151 & 0.847 & 0.094 & 0.828 & 0.033 & 0.257 & 0.004 & 0.105\\
$\gamma_{2}$ & 0.069 & 0.543 & 0.047 & 0.448 & 0.019 & 0.171 & 0.002 & 0.074\\
$\gamma_{3}$ & 0.076 & 0.544 & 0.047 & 0.385 & 0.016 & 0.180 & 0.001 & 0.077\\
$\theta$ & 0.133 & 0.411 & 0.096 & 0.367 & 0.066 & 0.322 & -0.019 & 0.203\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.623 & 0.862 & 9.663 & 1.735 & 9.754 & 1.040 & 9.944 & 0.318\\
$\alpha_{1}$ & 0.864 & 0.358 & 0.878 & 0.617 & 0.919 & 0.273 & 0.981 & 0.078\\
$\alpha_{2}$ & 0.134 & 0.129 & 0.120 & 0.039 & 0.104 & 0.030 & 0.101 & 0.018\\
$\alpha_{3}$ & 1.050 & 0.375 & 1.043 & 0.267 & 0.888 & 0.173 & 0.978 & 0.059\\
$\gamma_{0}$ & 5.276 & 3.153 & 2.373 & 1.757 & 1.976 & 2.105 & 1.905 & 0.529\\
$\gamma_{1}$ & 0.865 & 0.343 & 1.133 & 0.324 & 1.090 & 0.296 & 0.912 & 0.057\\
$\gamma_{2}$ & 0.755 & 0.272 & 1.072 & 0.284 & 1.075 & 0.201 & 0.963 & 0.051\\
$\gamma_{3}$ & 0.909 & 0.247 & 1.123 & 0.201 & 1.056 & 0.253 & 0.936 & 0.067\\
$\theta$ & -285.852 & 869.460 & 0.020 & 1.627 & -21.729 & 32.958 & -0.389 & 0.585\\
Runs converged (\%) &  & 100.000 &  & 80.000 &  & 90.000 &  & 90.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.119 & 4.055 & 0.346 & 3.180 & 0.344 & 1.497 & 0.379 & 1.582\\
$\alpha_{1}$ & 0.019 & 0.620 & 0.054 & 0.486 & 0.076 & 0.429 & 0.099 & 0.576\\
$\alpha_{2}$ & 0.000 & 0.050 & 0.003 & 0.039 & 0.002 & 0.029 & 0.003 & 0.036\\
$\alpha_{3}$ & 0.009 & 0.336 & 0.025 & 0.268 & 0.028 & 0.129 & 0.031 & 0.129\\
$\gamma_{0}$ & 10.104 & 11.066 & 9.397 & 10.288 & 13.240 & 13.280 & 13.314 & 13.346\\
$\gamma_{1}$ & -0.146 & 0.340 & -0.166 & 0.264 & -0.180 & 0.198 & -0.181 & 0.192\\
$\gamma_{2}$ & -0.072 & 0.229 & -0.079 & 0.165 & -0.087 & 0.108 & -0.086 & 0.099\\
$\gamma_{3}$ & -0.069 & 0.230 & -0.082 & 0.171 & -0.088 & 0.110 & -0.087 & 0.100\\
$\theta$ & -5e+04 & 1e+05 & -3e+04 & 6e+04 & -8e+04 & 9e+04 & -8e+04 & 9e+04\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 98.100 &  & 98.700\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 19.718 & 7.678 & 19.995 & 3.561 & 20.177 & 3.156 & 20.066 & 0.976\\
$\alpha_{1}$ & 0.958 & 1.177 & 0.998 & 0.546 & 1.026 & 0.483 & 1.010 & 0.150\\
$\alpha_{2}$ & 0.095 & 0.058 & 0.102 & 0.045 & 0.104 & 0.037 & 0.100 & 0.012\\
$\alpha_{3}$ & 0.986 & 0.550 & 1.001 & 0.310 & 1.012 & 0.266 & 1.006 & 0.091\\
$\gamma_{0}$ & 3.708 & 6.105 & 4.382 & 3.258 & 4.761 & 2.178 & 5.153 & 1.023\\
$\gamma_{1}$ & 1.174 & 0.759 & 1.089 & 0.389 & 1.040 & 0.249 & 0.994 & 0.105\\
$\gamma_{2}$ & 1.080 & 0.508 & 1.044 & 0.261 & 1.022 & 0.169 & 0.998 & 0.073\\
$\gamma_{3}$ & 1.087 & 0.514 & 1.046 & 0.269 & 1.020 & 0.177 & 0.997 & 0.077\\
$\theta$ & 0.445 & 0.421 & 0.438 & 0.385 & 0.426 & 0.327 & 0.416 & 0.219\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.005 & 3.559 & 0.177 & 3.159 & 0.066 & 0.978 & -0.008 & 0.763\\
$\alpha_{1}$ & -0.002 & 0.546 & 0.026 & 0.484 & 0.010 & 0.150 & -0.001 & 0.117\\
$\alpha_{2}$ & 0.002 & 0.045 & 0.004 & 0.037 & 0.000 & 0.012 & 0.000 & 0.010\\
$\alpha_{3}$ & 0.001 & 0.309 & 0.012 & 0.266 & 0.006 & 0.091 & 0.001 & 0.073\\
$\gamma_{0}$ & -0.618 & 3.315 & -0.239 & 2.190 & 0.153 & 1.033 & 0.215 & 0.878\\
$\gamma_{1}$ & 0.089 & 0.399 & 0.040 & 0.252 & -0.006 & 0.106 & -0.012 & 0.086\\
$\gamma_{2}$ & 0.044 & 0.265 & 0.022 & 0.170 & -0.002 & 0.073 & -0.003 & 0.060\\
$\gamma_{3}$ & 0.046 & 0.273 & 0.020 & 0.178 & -0.003 & 0.077 & -0.005 & 0.058\\
$\theta$ & -0.062 & 0.390 & -0.074 & 0.335 & -0.084 & 0.235 & -0.084 & 0.209\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.087 & 3.688 & 0.145 & 3.117 & 0.027 & 0.975 & -0.066 & 0.764\\
$\alpha_{1}$ & -0.014 & 0.565 & 0.021 & 0.477 & 0.004 & 0.150 & -0.010 & 0.117\\
$\alpha_{2}$ & 0.001 & 0.045 & 0.003 & 0.036 & 0.000 & 0.012 & -0.001 & 0.010\\
$\alpha_{3}$ & -0.004 & 0.317 & 0.009 & 0.263 & 0.002 & 0.090 & -0.004 & 0.073\\
$\gamma_{0}$ & -0.679 & 3.764 & -0.257 & 2.192 & 0.015 & 0.984 & 0.040 & 0.815\\
$\gamma_{1}$ & 0.097 & 0.465 & 0.041 & 0.253 & 0.004 & 0.104 & 0.000 & 0.084\\
$\gamma_{2}$ & 0.049 & 0.290 & 0.023 & 0.170 & 0.002 & 0.073 & 0.003 & 0.060\\
$\gamma_{3}$ & 0.050 & 0.288 & 0.021 & 0.178 & 0.001 & 0.077 & 0.001 & 0.058\\
$\theta$ & -0.063 & 0.389 & -0.068 & 0.333 & -0.043 & 0.199 & -0.032 & 0.167\\
Runs converged (\%) &  & 99.500 &  & 99.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.006 & 3.556 & 0.175 & 3.158 & 0.059 & 0.977 & -0.017 & 0.763\\
$\alpha_{1}$ & -0.002 & 0.545 & 0.026 & 0.484 & 0.009 & 0.150 & -0.003 & 0.117\\
$\alpha_{2}$ & 0.002 & 0.044 & 0.004 & 0.037 & 0.000 & 0.012 & 0.000 & 0.010\\
$\alpha_{3}$ & 0.001 & 0.309 & 0.012 & 0.266 & 0.005 & 0.091 & 0.000 & 0.073\\
$\gamma_{0}$ & -0.616 & 3.317 & -0.221 & 2.191 & 0.275 & 1.076 & 0.421 & 0.972\\
$\gamma_{1}$ & 0.089 & 0.399 & 0.038 & 0.252 & -0.015 & 0.107 & -0.027 & 0.089\\
$\gamma_{2}$ & 0.044 & 0.265 & 0.022 & 0.170 & -0.007 & 0.074 & -0.011 & 0.061\\
$\gamma_{3}$ & 0.046 & 0.273 & 0.019 & 0.178 & -0.008 & 0.078 & -0.012 & 0.059\\
$\theta$ & -0.064 & 0.390 & -0.079 & 0.339 & -0.119 & 0.260 & -0.145 & 0.261\\
Runs converged (\%) &  & 99.900 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.512 & 0.931 & 9.952 & 2.529 & 9.006 & 0.782 & 8.885 & 0.666\\
$\alpha_{1}$ & 0.104 & 0.609 & 0.519 & 0.941 & 0.434 & 0.476 & 0.366 & 0.366\\
$\alpha_{2}$ & -0.085 & 0.257 & 0.121 & 0.105 & 0.031 & 0.104 & 0.032 & 0.054\\
$\alpha_{3}$ & 0.260 & 0.714 & 0.738 & 0.529 & 0.722 & 0.300 & 0.624 & 0.172\\
$\gamma_{0}$ & 8.028 & 3.200 & 7.491 & 4.085 & 6.969 & 1.538 & 7.667 & 0.851\\
$\gamma_{1}$ & 0.949 & 1.221 & 1.341 & 0.956 & 1.082 & 0.503 & 1.000 & 0.233\\
$\gamma_{2}$ & 0.884 & 0.701 & 1.102 & 0.808 & 1.033 & 0.222 & 0.986 & 0.234\\
$\gamma_{3}$ & 0.715 & 0.717 & 0.790 & 0.372 & 0.949 & 0.342 & 0.982 & 0.201\\
$\theta$ & 7.71858e+17 & 2.333084e+18 & 1.84267e+19 & 5.819458e+19 & 1.067618e+19 & 3.375882e+19 & 2.057485e+16 & 6.223234e+16\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.975 & 11.079 & -11.024 & 11.138 & -10.791 & 10.871 & -10.654 & 10.699\\
$\alpha_{1}$ & -0.547 & 1.006 & -0.567 & 1.061 & -0.435 & 0.868 & -0.360 & 0.663\\
$\alpha_{2}$ & -0.082 & 0.156 & -0.071 & 0.156 & -0.072 & 0.122 & -0.058 & 0.082\\
$\alpha_{3}$ & -0.309 & 0.718 & -0.295 & 0.620 & -0.234 & 0.493 & -0.195 & 0.351\\
$\gamma_{0}$ & -1.854 & 15.872 & -0.101 & 7.530 & 0.867 & 4.489 & 2.500 & 2.829\\
$\gamma_{1}$ & 0.016 & 5.716 & 0.125 & 2.554 & 0.071 & 1.178 & -0.008 & 0.228\\
$\gamma_{2}$ & 0.028 & 2.473 & 0.108 & 1.171 & 0.005 & 0.546 & -0.002 & 0.149\\
$\gamma_{3}$ & 0.070 & 3.602 & 0.047 & 1.078 & 0.031 & 0.571 & -0.014 & 0.150\\
$\theta$ & 3e+14 & 7e+15 & 4e+14 & 4e+15 & 5e+14 & 4e+15 & 1e+14 & 9e+14\\
Runs converged (\%) &  & 93.900 &  & 94.200 &  & 90.100 &  & 80.700\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 19.205 & 6.874 & 19.408 & 5.651 & 19.782 & 4.256 & 20.062 & 2.046\\
$\alpha_{1}$ & 0.891 & 1.042 & 0.920 & 0.849 & 0.977 & 0.652 & 1.009 & 0.314\\
$\alpha_{2}$ & 0.057 & 0.105 & 0.072 & 0.102 & 0.077 & 0.075 & 0.100 & 0.025\\
$\alpha_{3}$ & 0.901 & 0.673 & 0.931 & 0.517 & 0.981 & 0.421 & 0.998 & 0.186\\
$\gamma_{0}$ & -1.292 & 17.128 & -0.238 & 16.341 & 2.589 & 6.631 & 4.627 & 1.929\\
$\gamma_{1}$ & 1.419 & 2.299 & 1.411 & 2.171 & 1.138 & 0.836 & 1.045 & 0.224\\
$\gamma_{2}$ & 1.159 & 1.306 & 1.200 & 1.221 & 1.053 & 0.463 & 1.022 & 0.149\\
$\gamma_{3}$ & 1.185 & 1.482 & 1.170 & 0.991 & 1.067 & 0.514 & 1.013 & 0.149\\
$\theta$ & 0.729 & 0.393 & 0.691 & 0.397 & 0.661 & 0.389 & 0.494 & 0.274\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.609 & 5.634 & -0.218 & 4.260 & 0.062 & 2.046 & 0.056 & 1.556\\
$\alpha_{1}$ & -0.084 & 0.846 & -0.023 & 0.652 & 0.009 & 0.314 & 0.008 & 0.240\\
$\alpha_{2}$ & -0.029 & 0.103 & -0.023 & 0.078 & 0.000 & 0.025 & 0.001 & 0.019\\
$\alpha_{3}$ & -0.068 & 0.522 & -0.019 & 0.422 & -0.002 & 0.186 & 0.003 & 0.152\\
$\gamma_{0}$ & -5.043 & 15.824 & -2.411 & 7.053 & -0.373 & 1.964 & -0.390 & 1.517\\
$\gamma_{1}$ & 0.385 & 2.034 & 0.138 & 0.847 & 0.045 & 0.229 & 0.043 & 0.174\\
$\gamma_{2}$ & 0.186 & 1.145 & 0.053 & 0.466 & 0.022 & 0.150 & 0.027 & 0.120\\
$\gamma_{3}$ & 0.164 & 0.986 & 0.067 & 0.518 & 0.013 & 0.149 & 0.022 & 0.121\\
$\theta$ & 0.192 & 0.441 & 0.161 & 0.421 & -0.006 & 0.274 & 0.014 & 0.217\\
Runs converged (\%) &  & 99.800 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -11.101 & 11.314 & -10.737 & 10.925 & -10.166 & 10.256 & -9.992 & 10.008\\
$\alpha_{1}$ & -0.657 & 1.393 & -0.424 & 1.237 & -0.091 & 0.786 & 0.002 & 0.318\\
$\alpha_{2}$ & -0.036 & 0.320 & -0.022 & 0.213 & -0.017 & 0.145 & 0.001 & 0.057\\
$\alpha_{3}$ & -0.375 & 0.963 & -0.220 & 0.737 & -0.050 & 0.465 & -0.005 & 0.187\\
$\gamma_{0}$ & 2.007 & 47.320 & 4.136 & 77.747 & -1.977 & 42.466 & 0.127 & 1.618\\
$\gamma_{1}$ & -0.348 & 17.365 & -0.258 & 27.313 & 1.388 & 21.592 & 0.011 & 0.587\\
$\gamma_{2}$ & 0.792 & 12.705 & -0.489 & 15.758 & 0.810 & 17.913 & -0.035 & 1.517\\
$\gamma_{3}$ & -0.382 & 9.221 & -0.035 & 12.895 & 0.939 & 16.135 & 0.050 & 1.604\\
$\theta$ & 0.231 & 0.502 & 0.150 & 0.460 & -0.005 & 0.352 & -0.167 & 0.225\\
Runs converged (\%) &  & 97.600 &  & 96.800 &  & 97.000 &  & 99.800\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.614 & 5.995 & -0.213 & 4.315 & 0.077 & 2.034 & 0.063 & 1.555\\
$\alpha_{1}$ & -0.085 & 0.902 & -0.024 & 0.663 & 0.011 & 0.312 & 0.010 & 0.240\\
$\alpha_{2}$ & -0.028 & 0.105 & -0.022 & 0.073 & 0.000 & 0.025 & 0.001 & 0.020\\
$\alpha_{3}$ & -0.070 & 0.549 & -0.019 & 0.431 & -0.001 & 0.185 & 0.004 & 0.152\\
$\gamma_{0}$ & -5.106 & 15.922 & -2.379 & 6.990 & -0.375 & 1.959 & -0.398 & 1.533\\
$\gamma_{1}$ & 0.386 & 2.047 & 0.141 & 0.839 & 0.045 & 0.229 & 0.044 & 0.175\\
$\gamma_{2}$ & 0.190 & 1.155 & 0.054 & 0.475 & 0.022 & 0.150 & 0.027 & 0.120\\
$\gamma_{3}$ & 0.163 & 1.006 & 0.065 & 0.482 & 0.013 & 0.149 & 0.023 & 0.121\\
$\theta$ & 0.186 & 0.442 & 0.158 & 0.422 & -0.007 & 0.275 & 0.014 & 0.217\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 6.899 & 2.220 & 7.812 & 6.201 & 9.066 & 1.502 & 9.506 & 0.972\\
$\alpha_{1}$ & 0.143 & 0.608 & 0.355 & 1.723 & 0.757 & 0.419 & 0.861 & 0.266\\
$\alpha_{2}$ & 0.011 & 0.150 & 0.147 & 0.119 & 0.073 & 0.089 & 0.094 & 0.021\\
$\alpha_{3}$ & 0.278 & 0.665 & 0.564 & 1.071 & 0.915 & 0.306 & 0.867 & 0.191\\
$\gamma_{0}$ & -0.613 & 1.104 & -0.661 & 0.674 & -0.331 & 0.328 & -0.212 & 0.123\\
$\gamma_{1}$ & 0.043 & 0.226 & 0.061 & 0.095 & 0.033 & 0.050 & 0.014 & 0.007\\
$\gamma_{2}$ & 0.416 & 0.388 & 0.019 & 0.454 & 0.131 & 0.223 & 0.028 & 0.113\\
$\gamma_{3}$ & 0.271 & 0.308 & 0.276 & 0.392 & 0.030 & 0.212 & 0.049 & 0.137\\
$\theta$ & 0.137 & 0.103 & 0.109 & 0.135 & 0.121 & 0.066 & 0.113 & 0.040\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -13.101 & 13.269 & -12.188 & 13.533 & -10.934 & 11.027 & -10.494 & 10.534\\
$\alpha_{1}$ & -0.857 & 1.033 & -0.645 & 1.757 & -0.243 & 0.466 & -0.139 & 0.288\\
$\alpha_{2}$ & -0.089 & 0.168 & 0.047 & 0.122 & -0.027 & 0.089 & -0.006 & 0.021\\
$\alpha_{3}$ & -0.722 & 0.959 & -0.436 & 1.106 & -0.085 & 0.302 & -0.133 & 0.225\\
$\gamma_{0}$ & -5.613 & 5.710 & -5.661 & 5.697 & -5.331 & 5.340 & -5.212 & 5.213\\
$\gamma_{1}$ & -0.957 & 0.981 & -0.939 & 0.944 & -0.967 & 0.968 & -0.986 & 0.986\\
$\gamma_{2}$ & -0.584 & 0.690 & -0.981 & 1.071 & -0.869 & 0.894 & -0.972 & 0.977\\
$\gamma_{3}$ & -0.729 & 0.785 & -0.724 & 0.814 & -0.970 & 0.990 & -0.951 & 0.960\\
$\theta$ & -0.063 & 0.116 & -0.091 & 0.157 & -0.079 & 0.101 & -0.087 & 0.094\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.940 & 2.203 & 9.312 & 2.040 & 9.859 & 1.361 & 10.008 & 0.560\\
$\alpha_{1}$ & 0.362 & 1.232 & 0.602 & 1.170 & 0.922 & 0.781 & 1.002 & 0.318\\
$\alpha_{2}$ & 0.067 & 0.321 & 0.082 & 0.218 & 0.085 & 0.144 & 0.101 & 0.057\\
$\alpha_{3}$ & 0.627 & 0.886 & 0.793 & 0.704 & 0.958 & 0.468 & 0.995 & 0.187\\
$\gamma_{0}$ & 5.182 & 11.778 & 4.654 & 7.597 & 4.635 & 2.217 & 4.784 & 0.852\\
$\gamma_{1}$ & 0.928 & 4.215 & 1.093 & 3.134 & 1.045 & 0.685 & 1.027 & 0.232\\
$\gamma_{2}$ & 0.943 & 1.652 & 1.022 & 1.034 & 1.011 & 0.448 & 1.013 & 0.151\\
$\gamma_{3}$ & 0.961 & 3.250 & 1.018 & 1.096 & 1.020 & 0.438 & 1.004 & 0.151\\
$\theta$ & 0.234 & 0.383 & 0.272 & 0.382 & 0.301 & 0.380 & 0.254 & 0.298\\
Runs converged (\%) &  & 99.000 &  & 99.000 &  & 99.400 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -11.060 & 11.277 & -10.688 & 10.880 & -10.141 & 10.232 & -9.992 & 10.008\\
$\alpha_{1}$ & -0.638 & 1.386 & -0.398 & 1.235 & -0.078 & 0.785 & 0.002 & 0.317\\
$\alpha_{2}$ & -0.033 & 0.323 & -0.018 & 0.219 & -0.015 & 0.145 & 0.001 & 0.057\\
$\alpha_{3}$ & -0.373 & 0.961 & -0.207 & 0.733 & -0.042 & 0.469 & -0.005 & 0.187\\
$\gamma_{0}$ & 0.182 & 11.773 & -0.346 & 7.601 & -0.365 & 2.246 & -0.216 & 0.879\\
$\gamma_{1}$ & -0.072 & 4.213 & 0.093 & 3.134 & 0.045 & 0.686 & 0.027 & 0.233\\
$\gamma_{2}$ & -0.057 & 1.652 & 0.022 & 1.034 & 0.011 & 0.448 & 0.013 & 0.151\\
$\gamma_{3}$ & -0.039 & 3.248 & 0.018 & 1.096 & 0.020 & 0.438 & 0.004 & 0.151\\
$\theta$ & 0.034 & 0.384 & 0.072 & 0.389 & 0.101 & 0.393 & 0.054 & 0.303\\
Runs converged (\%) &  & 99.000 &  & 99.000 &  & 99.400 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 7.257 & 1.999 & 4.828 & 8.557 & 9.423 & 0.998 & 9.710 & 0.914\\
$\alpha_{1}$ & -0.027 & 0.777 & -1.062 & 3.352 & 0.792 & 0.418 & 0.917 & 0.250\\
$\alpha_{2}$ & -0.070 & 0.201 & 0.137 & 0.050 & 0.072 & 0.109 & 0.095 & 0.019\\
$\alpha_{3}$ & 0.115 & 0.856 & -0.291 & 2.221 & 0.908 & 0.347 & 0.899 & 0.176\\
$\gamma_{0}$ & 0.052 & 12.362 & -5.374 & 15.502 & 2.349 & 1.715 & 1.617 & 2.015\\
$\gamma_{1}$ & 1.737 & 3.440 & 3.291 & 4.737 & 1.161 & 0.584 & 1.070 & 0.207\\
$\gamma_{2}$ & 0.944 & 1.073 & 2.247 & 2.686 & 1.157 & 0.256 & 1.047 & 0.232\\
$\gamma_{3}$ & 1.191 & 1.501 & 0.939 & 0.575 & 0.993 & 0.131 & 1.042 & 0.173\\
$\theta$ & -0.450 & 2.062 & 5.787 & 14.570 & -1.564 & 3.579 & -13.730 & 35.295\\
Runs converged (\%) &  & 80.000 &  & 60.000 &  & 60.000 &  & 80.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.620 & 7.506 & -1.538 & 4.010 & -0.084 & 1.855 & -0.014 & 1.541\\
$\alpha_{1}$ & -0.556 & 1.156 & -0.235 & 0.616 & -0.014 & 0.285 & -0.002 & 0.237\\
$\alpha_{2}$ & -0.032 & 0.079 & -0.016 & 0.052 & -0.001 & 0.023 & 0.000 & 0.019\\
$\alpha_{3}$ & -0.283 & 0.687 & -0.118 & 0.381 & -0.011 & 0.177 & -0.003 & 0.150\\
$\gamma_{0}$ & 13.753 & 15.062 & 13.989 & 14.324 & 13.673 & 13.734 & 13.610 & 13.654\\
$\gamma_{1}$ & -0.241 & 0.843 & -0.247 & 0.466 & -0.193 & 0.261 & -0.186 & 0.237\\
$\gamma_{2}$ & -0.135 & 0.580 & -0.143 & 0.343 & -0.097 & 0.172 & -0.088 & 0.151\\
$\gamma_{3}$ & -0.135 & 0.570 & -0.137 & 0.339 & -0.106 & 0.172 & -0.092 & 0.154\\
$\theta$ & 2408973.493 & 55613926.738 & -129307.369 & 314029.787 & -104952.210 & 112119.049 & -100612.568 & 103340.991\\
Runs converged (\%) &  & 92.800 &  & 91.500 &  & 98.800 &  & 99.900\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 14.669 & 6.871 & 16.380 & 6.578 & 18.462 & 3.705 & 19.916 & 1.854\\
$\alpha_{1}$ & 0.176 & 1.058 & 0.444 & 1.013 & 0.765 & 0.569 & 0.986 & 0.285\\
$\alpha_{2}$ & 0.052 & 0.109 & 0.068 & 0.073 & 0.084 & 0.050 & 0.099 & 0.023\\
$\alpha_{3}$ & 0.555 & 0.822 & 0.717 & 0.627 & 0.882 & 0.362 & 0.989 & 0.177\\
$\gamma_{0}$ & 7.647 & 6.009 & 6.179 & 4.251 & 5.508 & 3.096 & 4.947 & 1.976\\
$\gamma_{1}$ & 0.708 & 0.805 & 0.887 & 0.550 & 0.956 & 0.387 & 1.019 & 0.225\\
$\gamma_{2}$ & 0.840 & 0.640 & 0.929 & 0.444 & 0.957 & 0.330 & 1.007 & 0.165\\
$\gamma_{3}$ & 0.824 & 0.626 & 0.928 & 0.444 & 0.963 & 0.328 & 0.997 & 0.160\\
$\theta$ & 0.305 & 0.425 & 0.384 & 0.432 & 0.441 & 0.421 & 0.428 & 0.320\\
Runs converged (\%) &  & 92.200 &  & 92.800 &  & 91.500 &  & 98.800\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.620 & 7.506 & -1.538 & 4.010 & -0.084 & 1.855 & -0.014 & 1.541\\
$\alpha_{1}$ & -0.556 & 1.156 & -0.235 & 0.616 & -0.014 & 0.285 & -0.002 & 0.237\\
$\alpha_{2}$ & -0.032 & 0.079 & -0.016 & 0.052 & -0.001 & 0.023 & 0.000 & 0.019\\
$\alpha_{3}$ & -0.283 & 0.687 & -0.118 & 0.381 & -0.011 & 0.177 & -0.003 & 0.150\\
$\gamma_{0}$ & 1.179 & 4.410 & 0.508 & 3.136 & -0.053 & 1.976 & -0.036 & 1.678\\
$\gamma_{1}$ & -0.113 & 0.561 & -0.044 & 0.389 & 0.019 & 0.225 & 0.016 & 0.187\\
$\gamma_{2}$ & -0.071 & 0.450 & -0.043 & 0.333 & 0.007 & 0.165 & 0.011 & 0.141\\
$\gamma_{3}$ & -0.072 & 0.450 & -0.037 & 0.330 & -0.003 & 0.160 & 0.006 & 0.140\\
$\theta$ & -0.116 & 0.447 & -0.059 & 0.425 & -0.072 & 0.328 & -0.076 & 0.292\\
Runs converged (\%) &  & 92.800 &  & 91.500 &  & 98.800 &  & 99.900\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.626 & 7.509 & -1.538 & 4.010 & -0.084 & 1.855 & -0.014 & 1.541\\
$\alpha_{1}$ & -0.557 & 1.156 & -0.235 & 0.616 & -0.014 & 0.285 & -0.002 & 0.237\\
$\alpha_{2}$ & -0.032 & 0.079 & -0.016 & 0.052 & -0.001 & 0.023 & 0.000 & 0.019\\
$\alpha_{3}$ & -0.283 & 0.688 & -0.118 & 0.381 & -0.011 & 0.177 & -0.003 & 0.150\\
$\gamma_{0}$ & -0.548 & 13.833 & -0.196 & 6.229 & -0.119 & 2.052 & -0.107 & 1.656\\
$\gamma_{1}$ & 0.117 & 1.889 & 0.044 & 0.813 & 0.025 & 0.236 & 0.021 & 0.188\\
$\gamma_{2}$ & 0.048 & 1.079 & 0.000 & 0.480 & 0.010 & 0.168 & 0.013 & 0.141\\
$\gamma_{3}$ & 0.030 & 0.859 & 0.003 & 0.447 & 0.001 & 0.164 & 0.009 & 0.140\\
$\theta$ & -0.101 & 0.449 & -0.048 & 0.423 & -0.060 & 0.321 & -0.058 & 0.281\\
Runs converged (\%) &  & 92.700 &  & 91.500 &  & 98.800 &  & 99.900\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.626 & 7.509 & -1.538 & 4.010 & -0.084 & 1.855 & -0.014 & 1.541\\
$\alpha_{1}$ & -0.557 & 1.156 & -0.235 & 0.616 & -0.014 & 0.285 & -0.002 & 0.237\\
$\alpha_{2}$ & -0.032 & 0.079 & -0.016 & 0.052 & -0.001 & 0.023 & 0.000 & 0.019\\
$\alpha_{3}$ & -0.283 & 0.688 & -0.118 & 0.381 & -0.011 & 0.177 & -0.003 & 0.150\\
$\gamma_{0}$ & -0.540 & 13.811 & -0.177 & 6.233 & -0.079 & 2.052 & -0.015 & 1.686\\
$\gamma_{1}$ & 0.117 & 1.888 & 0.044 & 0.812 & 0.022 & 0.235 & 0.015 & 0.188\\
$\gamma_{2}$ & 0.048 & 1.079 & 0.000 & 0.478 & 0.008 & 0.168 & 0.010 & 0.141\\
$\gamma_{3}$ & 0.030 & 0.859 & 0.002 & 0.447 & -0.001 & 0.164 & 0.006 & 0.140\\
$\theta$ & -0.099 & 0.449 & -0.049 & 0.426 & -0.071 & 0.328 & -0.084 & 0.298\\
Runs converged (\%) &  & 92.700 &  & 91.500 &  & 98.800 &  & 99.900\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.137 & 2.829 & 9.454 & 2.359 & 9.943 & 1.475 & 10.010 & 0.557\\
$\alpha_{1}$ & 0.475 & 1.563 & 0.680 & 1.327 & 0.968 & 0.842 & 1.003 & 0.316\\
$\alpha_{2}$ & 0.076 & 0.358 & 0.092 & 0.243 & 0.092 & 0.153 & 0.101 & 0.057\\
$\alpha_{3}$ & 0.685 & 1.008 & 0.827 & 0.779 & 0.982 & 0.505 & 0.995 & 0.186\\
$\gamma_{0}$ & 4.719 & 11.966 & 4.493 & 8.641 & 4.426 & 2.545 & 4.842 & 0.850\\
$\gamma_{1}$ & 1.013 & 4.260 & 1.108 & 3.580 & 1.086 & 0.769 & 1.027 & 0.232\\
$\gamma_{2}$ & 0.988 & 1.775 & 1.045 & 1.297 & 1.030 & 0.492 & 1.013 & 0.151\\
$\gamma_{3}$ & 1.007 & 3.262 & 1.028 & 1.249 & 1.045 & 0.539 & 1.004 & 0.152\\
$\theta$ & 0.296 & 0.419 & 0.303 & 0.398 & 0.320 & 0.390 & 0.220 & 0.285\\
Runs converged (\%) &  & 99.800 &  & 99.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -10.863 & 11.225 & -10.546 & 10.806 & -10.057 & 10.164 & -9.990 & 10.006\\
$\alpha_{1}$ & -0.525 & 1.648 & -0.320 & 1.365 & -0.032 & 0.842 & 0.003 & 0.316\\
$\alpha_{2}$ & -0.024 & 0.359 & -0.008 & 0.243 & -0.008 & 0.154 & 0.001 & 0.057\\
$\alpha_{3}$ & -0.315 & 1.055 & -0.173 & 0.798 & -0.018 & 0.505 & -0.005 & 0.186\\
$\gamma_{0}$ & -0.281 & 11.964 & -0.507 & 8.652 & -0.574 & 2.607 & -0.158 & 0.864\\
$\gamma_{1}$ & 0.013 & 4.258 & 0.108 & 3.579 & 0.086 & 0.773 & 0.027 & 0.233\\
$\gamma_{2}$ & -0.012 & 1.774 & 0.045 & 1.297 & 0.030 & 0.493 & 0.013 & 0.151\\
$\gamma_{3}$ & 0.007 & 3.260 & 0.028 & 1.248 & 0.045 & 0.540 & 0.004 & 0.152\\
$\theta$ & 0.096 & 0.429 & 0.103 & 0.411 & 0.120 & 0.408 & 0.020 & 0.285\\
Runs converged (\%) &  & 99.800 &  & 99.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 7.420 & 1.796 & 6.650 & 7.616 & 9.028 & 1.564 & 9.493 & 0.986\\
$\alpha_{1}$ & 0.015 & 0.690 & -0.323 & 2.989 & 0.748 & 0.435 & 0.858 & 0.271\\
$\alpha_{2}$ & -0.015 & 0.209 & 0.129 & 0.075 & 0.070 & 0.089 & 0.093 & 0.021\\
$\alpha_{3}$ & 0.179 & 0.767 & 0.154 & 1.925 & 0.911 & 0.313 & 0.867 & 0.193\\
$\gamma_{0}$ & 2.398 & 11.791 & -0.711 & 14.366 & 1.459 & 2.829 & 2.454 & 2.664\\
$\gamma_{1}$ & 1.655 & 3.084 & 2.545 & 3.930 & 1.127 & 0.512 & 1.007 & 0.232\\
$\gamma_{2}$ & 1.063 & 1.063 & 1.827 & 2.239 & 1.057 & 0.239 & 0.991 & 0.238\\
$\gamma_{3}$ & 0.987 & 1.364 & 0.885 & 0.487 & 0.971 & 0.345 & 0.986 & 0.202\\
$\theta$ & -957.135 & 2170.308 & -1098.265 & 3098.176 & -90.815 & 267.712 & -25.000 & 54.725\\
Runs converged (\%) &  & 100.000 &  & 90.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.070 & 7.012 & -0.021 & 5.110 & 0.365 & 2.207 & 0.400 & 2.030\\
$\alpha_{1}$ & -0.164 & 1.060 & -0.001 & 0.782 & 0.073 & 0.458 & 0.096 & 0.574\\
$\alpha_{2}$ & -0.011 & 0.104 & -0.006 & 0.071 & 0.002 & 0.033 & 0.005 & 0.043\\
$\alpha_{3}$ & -0.101 & 0.619 & -0.005 & 0.474 & 0.021 & 0.198 & 0.029 & 0.187\\
$\gamma_{0}$ & 9.735 & 15.743 & 9.636 & 10.870 & 13.173 & 13.269 & 13.294 & 13.351\\
$\gamma_{1}$ & -0.070 & 1.624 & -0.177 & 0.469 & -0.184 & 0.248 & -0.177 & 0.220\\
$\gamma_{2}$ & -0.034 & 0.939 & -0.098 & 0.317 & -0.090 & 0.152 & -0.080 & 0.127\\
$\gamma_{3}$ & -0.047 & 0.750 & -0.091 & 0.311 & -0.098 & 0.156 & -0.085 & 0.133\\
$\theta$ & -3e+05 & 3e+06 & -2e+05 & 2e+06 & -8e+04 & 9e+04 & -9e+04 & 1e+05\\
Runs converged (\%) &  & 99.500 &  & 99.800 &  & 98.600 &  & 98.400\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 18.334 & 7.874 & 19.102 & 6.892 & 20.123 & 4.990 & 20.080 & 2.042\\
$\alpha_{1}$ & 0.737 & 1.193 & 0.860 & 1.043 & 1.019 & 0.766 & 1.011 & 0.313\\
$\alpha_{2}$ & 0.089 & 0.120 & 0.094 & 0.100 & 0.100 & 0.062 & 0.101 & 0.024\\
$\alpha_{3}$ & 0.836 & 0.787 & 0.913 & 0.613 & 1.007 & 0.474 & 0.999 & 0.186\\
$\gamma_{0}$ & 4.178 & 12.324 & 3.216 & 14.103 & 4.009 & 6.450 & 4.882 & 1.989\\
$\gamma_{1}$ & 1.142 & 1.637 & 1.258 & 1.911 & 1.134 & 0.826 & 1.028 & 0.226\\
$\gamma_{2}$ & 1.031 & 0.938 & 1.120 & 1.077 & 1.051 & 0.470 & 1.013 & 0.148\\
$\gamma_{3}$ & 1.059 & 1.208 & 1.098 & 0.884 & 1.061 & 0.479 & 1.004 & 0.149\\
$\theta$ & 0.341 & 0.435 & 0.403 & 0.431 & 0.437 & 0.418 & 0.412 & 0.322\\
Runs converged (\%) &  & 99.900 &  & 99.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.898 & 6.947 & 0.123 & 4.989 & 0.080 & 2.042 & 0.060 & 1.562\\
$\alpha_{1}$ & -0.140 & 1.052 & 0.019 & 0.766 & 0.011 & 0.313 & 0.009 & 0.241\\
$\alpha_{2}$ & -0.006 & 0.101 & 0.000 & 0.062 & 0.001 & 0.024 & 0.001 & 0.019\\
$\alpha_{3}$ & -0.087 & 0.619 & 0.007 & 0.474 & -0.001 & 0.186 & 0.003 & 0.152\\
$\gamma_{0}$ & -1.784 & 14.209 & -0.991 & 6.523 & -0.118 & 1.992 & -0.018 & 1.575\\
$\gamma_{1}$ & 0.258 & 1.928 & 0.134 & 0.836 & 0.028 & 0.227 & 0.017 & 0.173\\
$\gamma_{2}$ & 0.120 & 1.083 & 0.051 & 0.472 & 0.013 & 0.149 & 0.014 & 0.118\\
$\gamma_{3}$ & 0.098 & 0.889 & 0.061 & 0.482 & 0.004 & 0.149 & 0.009 & 0.119\\
$\theta$ & -0.097 & 0.441 & -0.063 & 0.422 & -0.088 & 0.334 & -0.099 & 0.303\\
Runs converged (\%) &  & 99.700 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.922 & 8.603 & -0.068 & 5.116 & 0.037 & 2.035 & 0.000 & 1.556\\
$\alpha_{1}$ & -0.299 & 1.314 & -0.010 & 0.785 & 0.005 & 0.312 & 0.000 & 0.240\\
$\alpha_{2}$ & -0.013 & 0.104 & -0.002 & 0.063 & 0.001 & 0.024 & 0.000 & 0.019\\
$\alpha_{3}$ & -0.165 & 0.774 & -0.007 & 0.472 & -0.004 & 0.185 & -0.001 & 0.152\\
$\gamma_{0}$ & -1.767 & 14.394 & -1.001 & 6.530 & -0.208 & 1.993 & -0.156 & 1.566\\
$\gamma_{1}$ & 0.255 & 1.949 & 0.132 & 0.838 & 0.034 & 0.229 & 0.027 & 0.174\\
$\gamma_{2}$ & 0.125 & 1.097 & 0.053 & 0.475 & 0.017 & 0.150 & 0.019 & 0.119\\
$\gamma_{3}$ & 0.099 & 0.903 & 0.062 & 0.481 & 0.007 & 0.149 & 0.014 & 0.120\\
$\theta$ & -0.098 & 0.441 & -0.060 & 0.421 & -0.061 & 0.319 & -0.058 & 0.281\\
Runs converged (\%) &  & 98.100 &  & 98.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.905 & 6.954 & 0.120 & 5.001 & 0.072 & 2.042 & 0.052 & 1.563\\
$\alpha_{1}$ & -0.141 & 1.053 & 0.018 & 0.768 & 0.010 & 0.313 & 0.008 & 0.241\\
$\alpha_{2}$ & -0.006 & 0.101 & 0.000 & 0.062 & 0.001 & 0.024 & 0.001 & 0.019\\
$\alpha_{3}$ & -0.088 & 0.620 & 0.007 & 0.475 & -0.001 & 0.186 & 0.003 & 0.152\\
$\gamma_{0}$ & -1.748 & 14.206 & -0.938 & 6.428 & 0.015 & 1.995 & 0.163 & 1.570\\
$\gamma_{1}$ & 0.254 & 1.927 & 0.129 & 0.825 & 0.018 & 0.226 & 0.003 & 0.170\\
$\gamma_{2}$ & 0.117 & 1.083 & 0.049 & 0.467 & 0.008 & 0.148 & 0.007 & 0.116\\
$\gamma_{3}$ & 0.098 & 0.890 & 0.058 & 0.478 & -0.001 & 0.148 & 0.003 & 0.118\\
$\theta$ & -0.100 & 0.441 & -0.072 & 0.424 & -0.121 & 0.351 & -0.148 & 0.333\\
Runs converged (\%) &  & 99.600 &  & 99.900 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 7.385 & 1.800 & 9.915 & 2.210 & 8.918 & 1.371 & 8.903 & 0.973\\
$\alpha_{1}$ & -0.511 & 1.344 & 0.746 & 0.980 & 0.403 & 0.663 & 0.381 & 0.582\\
$\alpha_{2}$ & 0.018 & 0.323 & 0.190 & 0.429 & 0.128 & 0.254 & 0.059 & 0.072\\
$\alpha_{3}$ & 0.359 & 1.430 & 0.503 & 0.524 & 0.899 & 0.425 & 0.680 & 0.383\\
$\gamma_{0}$ & 6.278 & 2.469 & 7.769 & 3.870 & 6.218 & 2.233 & 5.470 & 1.627\\
$\gamma_{1}$ & 0.718 & 0.844 & 0.188 & 1.206 & 1.232 & 1.082 & 1.276 & 0.699\\
$\gamma_{2}$ & 0.715 & 0.893 & 1.033 & 0.853 & 0.847 & 0.513 & 1.145 & 0.323\\
$\gamma_{3}$ & 1.135 & 0.740 & 0.976 & 0.760 & 0.945 & 0.678 & 0.995 & 0.308\\
$\theta$ & 2.17281e+12 & 6.871029e+12 & -0.207 & 5.168 & 1.286434e+14 & 4.041858e+14 & 1.378772e+15 & 4.35921e+15\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -11.315 & 11.476 & -11.184 & 11.385 & -11.143 & 11.309 & -10.898 & 10.979\\
$\alpha_{1}$ & -0.714 & 1.396 & -0.665 & 1.430 & -0.651 & 1.251 & -0.506 & 0.900\\
$\alpha_{2}$ & -0.117 & 0.629 & -0.073 & 0.283 & -0.074 & 0.282 & -0.061 & 0.122\\
$\alpha_{3}$ & -0.396 & 1.370 & -0.350 & 0.891 & -0.366 & 0.817 & -0.276 & 0.481\\
$\gamma_{0}$ & 0.663 & 10.829 & 0.208 & 9.364 & 0.936 & 14.342 & 1.692 & 5.274\\
$\gamma_{1}$ & -0.697 & 3.907 & -0.123 & 3.164 & -0.189 & 5.302 & 0.015 & 1.759\\
$\gamma_{2}$ & -0.442 & 3.436 & -0.063 & 2.350 & -0.184 & 3.738 & 0.007 & 0.859\\
$\gamma_{3}$ & -0.418 & 3.044 & -0.063 & 2.217 & -0.020 & 2.343 & -0.014 & 1.241\\
$\theta$ & -2e+14 & 5e+15 & 2e+13 & 4e+14 & 1e+14 & 1e+15 & 5e+13 & 3e+14\\
Runs converged (\%) &  & 85.700 &  & 90.600 &  & 83.500 &  & 76.600\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 18.669 & 5.381 & 19.273 & 9.797 & 19.642 & 7.592 & 20.138 & 4.439\\
$\alpha_{1}$ & 0.823 & 0.850 & 0.907 & 1.548 & 0.954 & 1.143 & 1.023 & 0.679\\
$\alpha_{2}$ & 0.040 & 0.137 & 0.056 & 0.115 & 0.070 & 0.138 & 0.096 & 0.061\\
$\alpha_{3}$ & 0.887 & 1.052 & 0.947 & 0.897 & 0.937 & 0.795 & 0.995 & 0.409\\
$\gamma_{0}$ & -1.632 & 27.771 & -2.358 & 22.821 & -0.736 & 17.290 & 3.476 & 4.639\\
$\gamma_{1}$ & 1.381 & 3.979 & 1.513 & 3.119 & 1.441 & 2.320 & 1.139 & 0.574\\
$\gamma_{2}$ & 1.020 & 3.757 & 1.167 & 2.042 & 1.187 & 1.337 & 1.074 & 0.353\\
$\gamma_{3}$ & 1.078 & 2.961 & 1.263 & 2.362 & 1.228 & 1.478 & 1.070 & 0.376\\
$\theta$ & 0.748 & 0.391 & 0.749 & 0.386 & 0.720 & 0.389 & 0.598 & 0.345\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.751 & 9.838 & -0.376 & 7.604 & 0.138 & 4.439 & 0.312 & 3.648\\
$\alpha_{1}$ & -0.096 & 1.553 & -0.048 & 1.145 & 0.023 & 0.679 & 0.048 & 0.561\\
$\alpha_{2}$ & -0.045 & 0.123 & -0.030 & 0.141 & -0.004 & 0.061 & 0.001 & 0.044\\
$\alpha_{3}$ & -0.052 & 0.899 & -0.064 & 0.799 & -0.005 & 0.409 & 0.019 & 0.321\\
$\gamma_{0}$ & -7.081 & 23.622 & -5.249 & 16.189 & -1.524 & 4.881 & -1.124 & 3.419\\
$\gamma_{1}$ & 0.473 & 3.114 & 0.371 & 2.033 & 0.139 & 0.591 & 0.117 & 0.411\\
$\gamma_{2}$ & 0.160 & 2.041 & 0.180 & 1.278 & 0.074 & 0.360 & 0.048 & 0.261\\
$\gamma_{3}$ & 0.239 & 2.345 & 0.205 & 1.437 & 0.070 & 0.382 & 0.056 & 0.275\\
$\theta$ & 0.250 & 0.460 & 0.220 & 0.448 & 0.098 & 0.358 & 0.081 & 0.312\\
Runs converged (\%) &  & 99.400 &  & 99.500 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -11.861 & 12.156 & -11.377 & 11.594 & -11.024 & 11.345 & -10.176 & 10.279\\
$\alpha_{1}$ & -1.042 & 1.775 & -0.781 & 1.500 & -0.584 & 1.624 & -0.104 & 0.865\\
$\alpha_{2}$ & -0.092 & 0.683 & -0.050 & 0.430 & -0.045 & 0.334 & -0.008 & 0.120\\
$\alpha_{3}$ & -0.532 & 1.531 & -0.379 & 1.052 & -0.315 & 1.045 & -0.064 & 0.529\\
$\gamma_{0}$ & 12.511 & 134.796 & 10.597 & 110.706 & 6.933 & 74.665 & 4.764 & 138.468\\
$\gamma_{1}$ & -2.179 & 48.425 & -0.017 & 42.494 & 0.941 & 27.109 & 3.230 & 38.004\\
$\gamma_{2}$ & -0.305 & 42.108 & 3.067 & 73.380 & 1.993 & 25.844 & 2.995 & 35.515\\
$\gamma_{3}$ & 2.277 & 39.434 & 2.108 & 47.329 & 2.291 & 24.902 & 4.196 & 35.589\\
$\theta$ & 0.178 & 0.486 & 0.205 & 0.497 & 0.138 & 0.467 & 0.167 & 0.498\\
Runs converged (\%) &  & 97.700 &  & 96.900 &  & 96.200 &  & 94.500\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.835 & 9.908 & -0.561 & 6.310 & 0.147 & 4.424 & 0.301 & 3.686\\
$\alpha_{1}$ & -0.109 & 1.563 & -0.076 & 0.935 & 0.024 & 0.677 & 0.047 & 0.566\\
$\alpha_{2}$ & -0.043 & 0.124 & -0.033 & 0.135 & -0.005 & 0.061 & 0.001 & 0.045\\
$\alpha_{3}$ & -0.047 & 0.909 & -0.078 & 0.664 & -0.004 & 0.404 & 0.018 & 0.323\\
$\gamma_{0}$ & -6.629 & 20.418 & -5.373 & 16.692 & -1.445 & 4.738 & -1.123 & 3.411\\
$\gamma_{1}$ & 0.422 & 2.630 & 0.384 & 2.103 & 0.137 & 0.580 & 0.115 & 0.409\\
$\gamma_{2}$ & 0.184 & 1.788 & 0.185 & 1.318 & 0.073 & 0.357 & 0.048 & 0.261\\
$\gamma_{3}$ & 0.199 & 1.885 & 0.215 & 1.496 & 0.068 & 0.376 & 0.055 & 0.276\\
$\theta$ & 0.225 & 0.459 & 0.227 & 0.447 & 0.098 & 0.357 & 0.084 & 0.313\\
Runs converged (\%) &  & 99.200 &  & 99.800 &  & 99.800 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 5.441 & 4.696 & 9.442 & 4.321 & 9.236 & 4.097 & 10.056 & 1.916\\
$\alpha_{1}$ & -0.234 & 1.371 & 0.761 & 1.017 & 0.820 & 1.098 & 0.994 & 0.514\\
$\alpha_{2}$ & 0.069 & 0.217 & 0.122 & 0.223 & 0.077 & 0.150 & 0.119 & 0.056\\
$\alpha_{3}$ & 0.542 & 1.463 & 0.491 & 0.585 & 0.998 & 0.492 & 0.920 & 0.323\\
$\gamma_{0}$ & -0.858 & 1.061 & -1.503 & 3.686 & -0.391 & 0.771 & -0.134 & 0.299\\
$\gamma_{1}$ & 0.009 & 0.172 & 0.237 & 0.786 & 0.009 & 0.107 & 0.013 & 0.029\\
$\gamma_{2}$ & 0.657 & 0.780 & 0.331 & 0.541 & 0.281 & 0.498 & -0.034 & 0.342\\
$\gamma_{3}$ & 0.707 & 1.071 & 0.418 & 0.994 & 0.169 & 0.506 & 0.012 & 0.238\\
$\theta$ & 0.053 & 0.179 & 0.120 & 0.098 & 0.126 & 0.086 & 0.094 & 0.030\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -14.559 & 15.225 & -10.558 & 11.326 & -10.764 & 11.444 & -9.944 & 10.109\\
$\alpha_{1}$ & -1.234 & 1.792 & -0.239 & 0.994 & -0.180 & 1.057 & -0.006 & 0.487\\
$\alpha_{2}$ & -0.031 & 0.208 & 0.022 & 0.213 & -0.023 & 0.144 & 0.019 & 0.056\\
$\alpha_{3}$ & -0.458 & 1.461 & -0.509 & 0.753 & -0.002 & 0.467 & -0.080 & 0.317\\
$\gamma_{0}$ & -5.858 & 5.944 & -6.503 & 7.384 & -5.391 & 5.440 & -5.134 & 5.142\\
$\gamma_{1}$ & -0.991 & 1.004 & -0.763 & 1.067 & -0.991 & 0.996 & -0.987 & 0.988\\
$\gamma_{2}$ & -0.343 & 0.816 & -0.669 & 0.843 & -0.719 & 0.860 & -1.034 & 1.083\\
$\gamma_{3}$ & -0.293 & 1.057 & -0.582 & 1.108 & -0.831 & 0.960 & -0.988 & 1.014\\
$\theta$ & -0.147 & 0.225 & -0.080 & 0.122 & -0.074 & 0.110 & -0.106 & 0.110\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.185 & 2.687 & 8.626 & 2.199 & 9.039 & 2.678 & 9.877 & 1.463\\
$\alpha_{1}$ & -0.018 & 1.449 & 0.220 & 1.260 & 0.447 & 1.511 & 0.923 & 0.858\\
$\alpha_{2}$ & 0.015 & 0.682 & 0.059 & 0.431 & 0.065 & 0.335 & 0.098 & 0.123\\
$\alpha_{3}$ & 0.481 & 1.445 & 0.634 & 0.990 & 0.701 & 0.993 & 0.949 & 0.522\\
$\gamma_{0}$ & 7.005 & 5.031 & 6.045 & 5.303 & 5.181 & 6.372 & 5.898 & 38.457\\
$\gamma_{1}$ & 0.312 & 1.939 & 0.605 & 1.983 & 0.919 & 2.223 & 0.611 & 13.899\\
$\gamma_{2}$ & 0.613 & 1.641 & 0.803 & 1.281 & 0.957 & 1.245 & 0.824 & 6.621\\
$\gamma_{3}$ & 0.625 & 1.449 & 0.824 & 1.338 & 0.998 & 1.608 & 0.703 & 10.270\\
$\theta$ & 0.246 & 0.406 & 0.254 & 0.401 & 0.250 & 0.389 & 0.286 & 0.360\\
Runs converged (\%) &  & 99.000 &  & 98.100 &  & 98.900 &  & 99.500\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -11.815 & 12.117 & -11.374 & 11.584 & -10.961 & 11.283 & -10.123 & 10.228\\
$\alpha_{1}$ & -1.018 & 1.770 & -0.780 & 1.481 & -0.553 & 1.608 & -0.077 & 0.861\\
$\alpha_{2}$ & -0.085 & 0.686 & -0.041 & 0.432 & -0.035 & 0.337 & -0.002 & 0.123\\
$\alpha_{3}$ & -0.519 & 1.534 & -0.366 & 1.055 & -0.299 & 1.037 & -0.051 & 0.524\\
$\gamma_{0}$ & 2.005 & 5.413 & 1.045 & 5.403 & 0.181 & 6.371 & 0.898 & 38.448\\
$\gamma_{1}$ & -0.688 & 2.057 & -0.395 & 2.021 & -0.081 & 2.223 & -0.389 & 13.898\\
$\gamma_{2}$ & -0.387 & 1.686 & -0.197 & 1.296 & -0.043 & 1.245 & -0.176 & 6.620\\
$\gamma_{3}$ & -0.375 & 1.496 & -0.176 & 1.349 & -0.002 & 1.608 & -0.297 & 10.269\\
$\theta$ & 0.046 & 0.408 & 0.054 & 0.405 & 0.050 & 0.392 & 0.086 & 0.370\\
Runs converged (\%) &  & 99.000 &  & 98.100 &  & 98.900 &  & 99.500\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 6.956 & 3.035 & 7.314 & 1.044 & 6.515 & 1.557 & 9.867 & 2.112\\
$\alpha_{1}$ & 0.056 & 0.931 & 0.028 & 0.383 & -0.200 & 0.368 & 0.946 & 0.572\\
$\alpha_{2}$ & 0.025 & 0.442 & 0.039 & 0.228 & 0.084 & 0.207 & 0.101 & 0.036\\
$\alpha_{3}$ & 1.195 & 0.823 & 0.669 & 0.682 & 0.648 & 0.152 & 0.877 & 0.357\\
$\gamma_{0}$ & 2.627 & 1.668 & -0.802 & 6.183 & 1.231 & 3.494 & -0.720 & 4.054\\
$\gamma_{1}$ & 0.873 & 0.842 & 2.003 & 1.968 & 1.412 & 0.768 & 1.283 & 0.798\\
$\gamma_{2}$ & 1.242 & 0.954 & 1.766 & 0.797 & 0.841 & 0.279 & 1.135 & 0.358\\
$\gamma_{3}$ & 1.288 & 1.010 & 1.291 & 1.107 & 1.233 & 0.240 & 1.030 & 0.328\\
$\theta$ & -2.167 & 2.971 & -0.511 & 2.101 & -1.819 & 0.431 & 0.251 & 0.618\\
Runs converged (\%) &  & 40.000 &  & 50.000 &  & 30.000 &  & 80.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -6.371 & 13.430 & -4.907 & 10.121 & -1.265 & 4.794 & -0.601 & 2.915\\
$\alpha_{1}$ & -0.976 & 2.020 & -0.754 & 1.549 & -0.196 & 0.745 & -0.093 & 0.447\\
$\alpha_{2}$ & -0.054 & 0.167 & -0.046 & 0.130 & -0.010 & 0.051 & -0.005 & 0.037\\
$\alpha_{3}$ & -0.435 & 1.000 & -0.387 & 1.000 & -0.112 & 0.476 & -0.046 & 0.266\\
$\gamma_{0}$ & 15.467 & 18.318 & 14.878 & 21.680 & 13.888 & 14.212 & 13.837 & 14.021\\
$\gamma_{1}$ & -0.595 & 1.373 & -0.420 & 2.164 & -0.235 & 0.447 & -0.215 & 0.376\\
$\gamma_{2}$ & -0.322 & 0.982 & -0.268 & 1.662 & -0.113 & 0.318 & -0.119 & 0.257\\
$\gamma_{3}$ & -0.319 & 1.127 & -0.198 & 1.134 & -0.118 & 0.308 & -0.114 & 0.268\\
$\theta$ & -258145.855 & 8777492.320 & -270876.717 & 2567322.460 & -141021.806 & 284756.850 & -135064.734 & 203117.956\\
Runs converged (\%) &  & 93.200 &  & 91.100 &  & 93.200 &  & 94.500\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 12.528 & 7.865 & 13.631 & 11.823 & 15.091 & 8.852 & 18.735 & 4.627\\
$\alpha_{1}$ & -0.138 & 1.197 & 0.024 & 1.768 & 0.246 & 1.354 & 0.804 & 0.719\\
$\alpha_{2}$ & 0.030 & 0.177 & 0.046 & 0.158 & 0.054 & 0.121 & 0.090 & 0.050\\
$\alpha_{3}$ & 0.466 & 1.178 & 0.565 & 0.901 & 0.613 & 0.922 & 0.888 & 0.463\\
$\gamma_{0}$ & 12.004 & 16.703 & 9.928 & 10.048 & 7.475 & 5.877 & 5.169 & 3.042\\
$\gamma_{1}$ & 0.124 & 2.521 & 0.407 & 1.353 & 0.728 & 0.781 & 0.999 & 0.372\\
$\gamma_{2}$ & 0.611 & 2.271 & 0.674 & 0.919 & 0.841 & 0.650 & 1.002 & 0.305\\
$\gamma_{3}$ & 0.540 & 1.733 & 0.672 & 1.236 & 0.877 & 0.615 & 0.996 & 0.297\\
$\theta$ & 0.279 & 0.432 & 0.279 & 0.425 & 0.338 & 0.441 & 0.451 & 0.402\\
Runs converged (\%) &  & 94.200 &  & 93.300 &  & 91.200 &  & 93.200\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -6.369 & 13.423 & -4.909 & 10.118 & -1.265 & 4.794 & -0.601 & 2.915\\
$\alpha_{1}$ & -0.976 & 2.019 & -0.754 & 1.549 & -0.196 & 0.745 & -0.093 & 0.447\\
$\alpha_{2}$ & -0.054 & 0.167 & -0.046 & 0.130 & -0.010 & 0.051 & -0.005 & 0.037\\
$\alpha_{3}$ & -0.435 & 1.000 & -0.387 & 0.999 & -0.112 & 0.476 & -0.046 & 0.266\\
$\gamma_{0}$ & 4.928 & 11.187 & 2.475 & 6.374 & 0.169 & 3.045 & 0.000 & 2.844\\
$\gamma_{1}$ & -0.593 & 1.477 & -0.272 & 0.826 & -0.001 & 0.371 & 0.016 & 0.344\\
$\gamma_{2}$ & -0.326 & 0.975 & -0.159 & 0.669 & 0.002 & 0.305 & -0.007 & 0.253\\
$\gamma_{3}$ & -0.328 & 1.278 & -0.123 & 0.627 & -0.004 & 0.297 & 0.000 & 0.266\\
$\theta$ & -0.221 & 0.478 & -0.162 & 0.469 & -0.049 & 0.405 & -0.054 & 0.381\\
Runs converged (\%) &  & 93.300 &  & 91.200 &  & 93.200 &  & 94.500\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -6.388 & 13.437 & -4.950 & 10.143 & -1.265 & 4.794 & -0.601 & 2.915\\
$\alpha_{1}$ & -0.978 & 2.021 & -0.760 & 1.553 & -0.196 & 0.745 & -0.093 & 0.447\\
$\alpha_{2}$ & -0.054 & 0.167 & -0.046 & 0.130 & -0.010 & 0.051 & -0.005 & 0.037\\
$\alpha_{3}$ & -0.434 & 0.999 & -0.389 & 1.002 & -0.112 & 0.476 & -0.046 & 0.266\\
$\gamma_{0}$ & 3.551 & 13.668 & 0.952 & 10.911 & -0.217 & 3.863 & -0.277 & 3.218\\
$\gamma_{1}$ & -0.413 & 1.817 & -0.071 & 1.452 & 0.043 & 0.478 & 0.045 & 0.394\\
$\gamma_{2}$ & -0.242 & 1.187 & -0.062 & 0.931 & 0.024 & 0.337 & 0.008 & 0.269\\
$\gamma_{3}$ & -0.222 & 1.550 & -0.028 & 0.899 & 0.020 & 0.349 & 0.013 & 0.286\\
$\theta$ & -0.208 & 0.478 & -0.148 & 0.470 & -0.038 & 0.403 & -0.033 & 0.374\\
Runs converged (\%) &  & 93.100 &  & 90.700 &  & 93.200 &  & 94.500\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -6.388 & 13.437 & -4.938 & 10.139 & -1.265 & 4.794 & -0.601 & 2.915\\
$\alpha_{1}$ & -0.978 & 2.021 & -0.759 & 1.552 & -0.196 & 0.745 & -0.093 & 0.447\\
$\alpha_{2}$ & -0.054 & 0.167 & -0.046 & 0.130 & -0.010 & 0.051 & -0.005 & 0.037\\
$\alpha_{3}$ & -0.434 & 0.999 & -0.388 & 1.001 & -0.112 & 0.476 & -0.046 & 0.266\\
$\gamma_{0}$ & 3.554 & 13.671 & 0.982 & 10.912 & -0.124 & 3.883 & -0.176 & 3.251\\
$\gamma_{1}$ & -0.413 & 1.816 & -0.074 & 1.452 & 0.036 & 0.479 & 0.038 & 0.394\\
$\gamma_{2}$ & -0.242 & 1.187 & -0.064 & 0.932 & 0.020 & 0.339 & 0.004 & 0.273\\
$\gamma_{3}$ & -0.222 & 1.549 & -0.029 & 0.899 & 0.017 & 0.351 & 0.011 & 0.286\\
$\theta$ & -0.209 & 0.479 & -0.146 & 0.472 & -0.043 & 0.407 & -0.050 & 0.383\\
Runs converged (\%) &  & 93.100 &  & 90.800 &  & 93.200 &  & 94.500\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.301 & 3.089 & 8.873 & 3.501 & 9.215 & 3.102 & 9.942 & 1.541\\
$\alpha_{1}$ & 0.059 & 1.705 & 0.361 & 2.122 & 0.543 & 1.755 & 0.959 & 0.899\\
$\alpha_{2}$ & -0.002 & 0.751 & 0.067 & 0.475 & 0.076 & 0.362 & 0.102 & 0.137\\
$\alpha_{3}$ & 0.505 & 1.646 & 0.684 & 1.167 & 0.752 & 1.165 & 0.966 & 0.550\\
$\gamma_{0}$ & 6.644 & 6.525 & 5.653 & 6.078 & 4.877 & 8.772 & 5.723 & 38.387\\
$\gamma_{1}$ & 0.414 & 2.824 & 0.716 & 2.221 & 0.980 & 3.103 & 0.650 & 13.872\\
$\gamma_{2}$ & 0.618 & 1.955 & 0.868 & 1.405 & 0.982 & 1.916 & 0.841 & 6.607\\
$\gamma_{3}$ & 0.652 & 1.561 & 0.861 & 1.517 & 1.022 & 2.108 & 0.722 & 10.247\\
$\theta$ & 0.303 & 0.436 & 0.284 & 0.419 & 0.298 & 0.415 & 0.292 & 0.371\\
Runs converged (\%) &  & 99.200 &  & 99.400 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -11.699 & 12.100 & -11.127 & 11.664 & -10.785 & 11.222 & -10.058 & 10.175\\
$\alpha_{1}$ & -0.941 & 1.947 & -0.639 & 2.215 & -0.457 & 1.813 & -0.041 & 0.900\\
$\alpha_{2}$ & -0.102 & 0.757 & -0.033 & 0.476 & -0.024 & 0.362 & 0.002 & 0.137\\
$\alpha_{3}$ & -0.495 & 1.718 & -0.316 & 1.209 & -0.248 & 1.191 & -0.034 & 0.550\\
$\gamma_{0}$ & 1.644 & 6.726 & 0.653 & 6.110 & -0.123 & 8.768 & 0.723 & 38.375\\
$\gamma_{1}$ & -0.586 & 2.882 & -0.284 & 2.238 & -0.020 & 3.102 & -0.350 & 13.870\\
$\gamma_{2}$ & -0.382 & 1.991 & -0.132 & 1.410 & -0.018 & 1.916 & -0.159 & 6.606\\
$\gamma_{3}$ & -0.348 & 1.598 & -0.139 & 1.522 & 0.022 & 2.107 & -0.278 & 10.246\\
$\theta$ & 0.103 & 0.448 & 0.084 & 0.427 & 0.098 & 0.426 & 0.092 & 0.382\\
Runs converged (\%) &  & 99.200 &  & 99.400 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 5.920 & 2.097 & 8.163 & 3.965 & 6.555 & 1.957 & 9.897 & 1.978\\
$\alpha_{1}$ & -0.444 & 1.042 & 0.448 & 0.923 & 0.102 & 0.411 & 0.956 & 0.536\\
$\alpha_{2}$ & -0.044 & 0.266 & 0.142 & 0.259 & 0.070 & 0.148 & 0.105 & 0.036\\
$\alpha_{3}$ & 0.207 & 1.466 & 0.561 & 0.586 & 0.717 & 0.199 & 0.898 & 0.340\\
$\gamma_{0}$ & 5.195 & 4.339 & 5.543 & 7.880 & 3.851 & 5.268 & 0.109 & 4.535\\
$\gamma_{1}$ & 0.846 & 0.787 & 0.649 & 0.944 & 1.561 & 0.775 & 1.287 & 0.747\\
$\gamma_{2}$ & 0.747 & 1.025 & 1.191 & 0.989 & 0.926 & 0.526 & 1.156 & 0.341\\
$\gamma_{3}$ & 1.046 & 0.871 & 1.168 & 0.808 & 1.257 & 0.575 & 1.040 & 0.308\\
$\theta$ & -6503.676 & 15800.241 & -19663.475 & 55327.310 & -21856.386 & 32979.845 & -112.145 & 337.186\\
Runs converged (\%) &  & 60.000 &  & 80.000 &  & 100.000 &  & 90.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -2.358 & 11.286 & -1.457 & 8.696 & 0.231 & 4.747 & 0.450 & 4.028\\
$\alpha_{1}$ & -0.360 & 1.770 & -0.227 & 1.313 & 0.040 & 0.744 & 0.095 & 0.711\\
$\alpha_{2}$ & -0.021 & 0.138 & -0.012 & 0.142 & 0.002 & 0.063 & 0.006 & 0.065\\
$\alpha_{3}$ & -0.175 & 0.967 & -0.138 & 0.867 & 0.006 & 0.434 & 0.031 & 0.347\\
$\gamma_{0}$ & 9.868 & 21.289 & 10.490 & 13.359 & 13.151 & 13.453 & 13.177 & 13.384\\
$\gamma_{1}$ & -0.015 & 2.542 & -0.130 & 1.042 & -0.202 & 0.400 & -0.186 & 0.339\\
$\gamma_{2}$ & -0.057 & 1.656 & -0.083 & 0.735 & -0.090 & 0.274 & -0.099 & 0.224\\
$\gamma_{3}$ & -0.020 & 2.115 & -0.065 & 0.719 & -0.097 & 0.279 & -0.092 & 0.232\\
$\theta$ & -7e+05 & 5e+06 & -3e+05 & 2e+06 & -1e+05 & 4e+05 & -9e+04 & 1e+05\\
Runs converged (\%) &  & 99.600 &  & 99.800 &  & 98.300 &  & 98.900\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 17.074 & 7.154 & 18.004 & 11.105 & 18.865 & 8.615 & 20.155 & 4.646\\
$\alpha_{1}$ & 0.554 & 1.084 & 0.694 & 1.745 & 0.821 & 1.302 & 1.022 & 0.712\\
$\alpha_{2}$ & 0.072 & 0.178 & 0.085 & 0.135 & 0.093 & 0.139 & 0.103 & 0.057\\
$\alpha_{3}$ & 0.752 & 1.229 & 0.854 & 0.973 & 0.888 & 0.869 & 0.998 & 0.428\\
$\gamma_{0}$ & 6.636 & 12.642 & 5.537 & 12.085 & 3.956 & 12.405 & 4.184 & 4.786\\
$\gamma_{1}$ & 0.843 & 1.751 & 0.971 & 1.620 & 1.162 & 1.631 & 1.113 & 0.595\\
$\gamma_{2}$ & 0.838 & 1.625 & 0.954 & 1.110 & 1.077 & 1.060 & 1.061 & 0.357\\
$\gamma_{3}$ & 0.859 & 1.561 & 0.989 & 1.219 & 1.093 & 1.076 & 1.057 & 0.379\\
$\theta$ & 0.254 & 0.410 & 0.276 & 0.418 & 0.351 & 0.438 & 0.428 & 0.399\\
Runs converged (\%) &  & 99.400 &  & 99.400 &  & 99.100 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.996 & 11.277 & -1.135 & 8.685 & 0.155 & 4.647 & 0.289 & 3.830\\
$\alpha_{1}$ & -0.306 & 1.771 & -0.179 & 1.314 & 0.022 & 0.712 & 0.044 & 0.589\\
$\alpha_{2}$ & -0.015 & 0.136 & -0.007 & 0.139 & 0.003 & 0.057 & 0.004 & 0.043\\
$\alpha_{3}$ & -0.146 & 0.983 & -0.112 & 0.876 & -0.002 & 0.428 & 0.018 & 0.333\\
$\gamma_{0}$ & 0.537 & 12.091 & -1.044 & 12.442 & -0.816 & 4.852 & -0.548 & 3.299\\
$\gamma_{1}$ & -0.029 & 1.620 & 0.162 & 1.638 & 0.113 & 0.605 & 0.078 & 0.396\\
$\gamma_{2}$ & -0.046 & 1.111 & 0.077 & 1.062 & 0.061 & 0.362 & 0.030 & 0.255\\
$\gamma_{3}$ & -0.011 & 1.219 & 0.093 & 1.079 & 0.057 & 0.383 & 0.037 & 0.270\\
$\theta$ & -0.224 & 0.474 & -0.149 & 0.463 & -0.072 & 0.405 & -0.078 & 0.383\\
Runs converged (\%) &  & 99.400 &  & 99.100 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_theta_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -4.309 & 16.220 & -2.888 & 12.102 & -0.143 & 5.650 & 0.085 & 3.693\\
$\alpha_{1}$ & -0.657 & 2.489 & -0.448 & 1.840 & -0.024 & 0.874 & 0.012 & 0.568\\
$\alpha_{2}$ & -0.035 & 0.178 & -0.023 & 0.170 & 0.001 & 0.062 & 0.002 & 0.042\\
$\alpha_{3}$ & -0.280 & 1.174 & -0.250 & 1.181 & -0.027 & 0.545 & 0.003 & 0.323\\
$\gamma_{0}$ & 2.206 & 15.660 & -0.576 & 13.314 & -0.897 & 4.882 & -0.646 & 3.317\\
$\gamma_{1}$ & -0.255 & 2.096 & 0.100 & 1.753 & 0.119 & 0.607 & 0.086 & 0.399\\
$\gamma_{2}$ & -0.163 & 1.316 & 0.045 & 1.113 & 0.065 & 0.363 & 0.034 & 0.257\\
$\gamma_{3}$ & -0.155 & 1.669 & 0.068 & 1.127 & 0.061 & 0.386 & 0.041 & 0.271\\
$\theta$ & -0.201 & 0.474 & -0.142 & 0.463 & -0.053 & 0.400 & -0.050 & 0.374\\
Runs converged (\%) &  & 98.100 &  & 97.200 &  & 99.200 &  & 99.400\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_theta_constraint_slope_constraint_bias_rmse.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -2.008 & 11.292 & -1.149 & 8.680 & 0.145 & 4.655 & 0.274 & 3.838\\
$\alpha_{1}$ & -0.308 & 1.773 & -0.181 & 1.313 & 0.020 & 0.713 & 0.041 & 0.590\\
$\alpha_{2}$ & -0.016 & 0.136 & -0.007 & 0.139 & 0.003 & 0.057 & 0.004 & 0.043\\
$\alpha_{3}$ & -0.147 & 0.985 & -0.113 & 0.875 & -0.003 & 0.429 & 0.017 & 0.333\\
$\gamma_{0}$ & 0.661 & 11.910 & -1.090 & 13.475 & -0.665 & 4.501 & -0.404 & 3.245\\
$\gamma_{1}$ & -0.044 & 1.600 & 0.172 & 1.770 & 0.098 & 0.556 & 0.066 & 0.391\\
$\gamma_{2}$ & -0.056 & 1.086 & 0.088 & 1.172 & 0.054 & 0.346 & 0.024 & 0.252\\
$\gamma_{3}$ & -0.020 & 1.205 & 0.108 & 1.225 & 0.049 & 0.365 & 0.031 & 0.267\\
$\theta$ & -0.229 & 0.475 & -0.163 & 0.464 & -0.090 & 0.410 & -0.108 & 0.394\\
Runs converged (\%) &  & 99.200 &  & 99.200 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 100 &  & 200 &  & 1000 &  & 1500\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_0.001_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 1.000 & 0.005 & 1.000 & 0.004 & 1.000 & 0.002 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.001 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_0.5_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.987 & 0.462 & 10.008 & 0.323 & 9.992 & 0.213 & 9.994 & 0.097\\
$\alpha_{1}$ & 0.904 & 2.200 & 1.015 & 1.512 & 1.018 & 1.016 & 0.969 & 0.454\\
$\alpha_{2}$ & 1.006 & 0.247 & 1.001 & 0.174 & 0.996 & 0.115 & 1.001 & 0.051\\
$\alpha_{3}$ & 0.996 & 0.108 & 1.003 & 0.074 & 0.999 & 0.050 & 0.999 & 0.022\\
$\gamma_{0}$ & 0.946 & 0.723 & 0.998 & 0.472 & 0.979 & 0.345 & 0.995 & 0.152\\
$\gamma_{1}$ & 0.902 & 2.620 & 0.907 & 1.846 & 0.919 & 1.301 & 0.997 & 0.548\\
$\gamma_{2}$ & 1.008 & 0.108 & 0.998 & 0.070 & 1.003 & 0.051 & 1.000 & 0.023\\
$\gamma_{3}$ & 1.001 & 0.107 & 1.003 & 0.075 & 1.003 & 0.052 & 1.000 & 0.022\\
$\theta$ & 0.523 & 0.257 & 0.514 & 0.197 & 0.514 & 0.134 & 0.503 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_1_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.012 & 1.015 & 10.012 & 0.636 & 10.001 & 0.447 & 9.984 & 0.187\\
$\alpha_{1}$ & 0.617 & 4.201 & 0.709 & 2.859 & 1.015 & 2.013 & 1.011 & 0.905\\
$\alpha_{2}$ & 1.042 & 0.464 & 1.033 & 0.308 & 0.999 & 0.227 & 0.994 & 0.100\\
$\alpha_{3}$ & 1.000 & 0.222 & 1.004 & 0.152 & 1.000 & 0.099 & 0.997 & 0.045\\
$\gamma_{0}$ & 0.767 & 1.596 & 0.933 & 1.018 & 0.924 & 0.700 & 0.996 & 0.308\\
$\gamma_{1}$ & 1.406 & 4.315 & 0.976 & 3.175 & 0.822 & 2.580 & 0.950 & 1.109\\
$\gamma_{2}$ & 1.025 & 0.230 & 1.008 & 0.153 & 1.010 & 0.102 & 1.000 & 0.045\\
$\gamma_{3}$ & 1.034 & 0.230 & 1.010 & 0.146 & 1.009 & 0.103 & 1.002 & 0.045\\
$\theta$ & 0.514 & 0.380 & 0.518 & 0.311 & 0.535 & 0.257 & 0.509 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_2_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.862 & 2.590 & 10.142 & 1.666 & 10.004 & 0.936 & 10.000 & 0.411\\
$\alpha_{1}$ & 0.014 & 11.052 & 0.335 & 6.294 & 0.826 & 4.040 & 1.003 & 1.789\\
$\alpha_{2}$ & 1.065 & 1.254 & 1.112 & 0.748 & 1.023 & 0.446 & 1.000 & 0.207\\
$\alpha_{3}$ & 0.994 & 0.589 & 1.019 & 0.345 & 1.003 & 0.224 & 1.003 & 0.092\\
$\gamma_{0}$ & 0.877 & 3.350 & 0.702 & 2.438 & 0.919 & 1.377 & 0.953 & 0.627\\
$\gamma_{1}$ & 1.635 & 7.401 & 1.141 & 5.669 & 0.919 & 4.256 & 0.960 & 2.159\\
$\gamma_{2}$ & 1.016 & 0.484 & 1.037 & 0.348 & 1.009 & 0.205 & 1.005 & 0.093\\
$\gamma_{3}$ & 1.009 & 0.517 & 1.026 & 0.335 & 1.000 & 0.208 & 1.007 & 0.092\\
$\theta$ & 0.471 & 0.445 & 0.525 & 0.414 & 0.534 & 0.379 & 0.516 & 0.219\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}

